Effective Operator Bases for Beyond Standard Model Scenarios: An EFT compendium for discoveries

It is not only conceivable but likely that the spectrum of physics beyond the Standard Model (SM) is non-degenerate. The lightest non-SM particle may reside close enough to the electroweak scale that it can be kinematically probed at high-energy experiments and on account of this, it must be included as an infrared (IR) degree of freedom (DOF) along with the SM ones. The rest of the non-SM particles are heavy enough to be directly experimentally inaccessible and can be integrated out. Now, to capture the effects of the complete theory, one must take into account the higher dimensional operators constituted of the SM DOFs and the minimal extension. This construction, BSMEFT, is in the same spirit as SMEFT but now with extra IR DOFs. Constructing a BSMEFT is in general the first step after establishing experimental evidence for a new particle. We have investigated three different scenarios where the SM is extended by additional (i) uncolored, (ii) colored particles, and (iii) abelian gauge symmetries. For each such scenario, we have included the most-anticipated and phenomenologically motivated models to demonstrate the concept of BSMEFT. In this paper, we have provided the full EFT Lagrangian for each such model up to mass dimension 6. We have also identified the $CP$, baryon ($B$), and lepton ($L$) number violating effective operators.

==> (inline-0) <==
\begin{tabular}{||c|c||c|c||}
			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^2\Phi^2$}\\
			\hline

			$\tilde{\mathcal{O}}_{H E_L E_R}$&
			$ \color{blue}(N_f^2) \, (H^\dagger_i \, H^i) \, (\overline{E}_{Rp} \, E_{Lq}) $&
			$\tilde{\mathcal{O}}_{H N_L N_R}$&
			$ \color{blue}(N_f^2) \, (H^\dagger_i \, H^i) \, (\overline{N}_{Lp} \, N_{Rq})  $ \\
			
			$\tilde{\mathcal{O}}_{H L V_R} ^{(1)}$&
			$ \color{blue}(N_f^2) \, (H^\dagger_i \, H^i) \, (\overline{L}_{pj} \, V_{Rq}^j) $&
			$\tilde{\mathcal{O}}_{H V_L V_R} ^{(1)}$&
			$ \color{blue}(N_f^2) \, (H^\dagger_i \, H^i) \, (\overline{V}_{Lpj} \, V_{Rq}^j) $ \\

			$\tilde{\mathcal{O}}_{H L V_R} ^{(2)}$&
			$ \color{blue}(N_f^2) \,(H^\dagger_i\, \tau^I\, H^i) \, (\overline{L}_{pj} \, \tau^I\, V_{Rq}^j) $ &
			$\tilde{\mathcal{O}}_{H V_L V_R} ^{(2)}$&
			$ \color{blue}(N_f^2) \,(H^\dagger_i\, \tau^I\, H^i) \, (\overline{V}_{Lpj} \, \tau^I\, V_{Rq}^j) $ \\

			$\tilde{\mathcal{O}}_{H e E_L}$&
			$ \color{blue}(N_f^2)\, (H^\dagger_i \, H^i)\, (\overline{e}_{p} \, E_{Lq}) $&
			$\tilde{\mathcal{O}}_{H N_R}$&
			$ \color{purple}\frac{1}{2}N_f(N_f+1)\, (H^\dagger_i \, H^i) \, (N_{Rp}^T\, C \, N_{Rq}) $ \\

			$\tilde{\mathcal{O}}_{H V_L}$&
			$ \color{purple}\frac{1}{2}N_f(N_f+1)\epsilon_{ij}\, \epsilon_{mn}\,H^i \, H^m \, (V_{Lp}^{j})^TC \, V_{Lq}^{n} $&
			$\tilde{\mathcal{O}}_{H V_R}$&
			$ \color{purple}\frac{1}{2}N_f(N_f+1)\epsilon_{ij}\, \epsilon_{mn}\,H^i \, H^m \, (V_{Rp}^{j})^TC \, V_{Rq}^{n} $ \\

			$\tilde{\mathcal{O}}_{H L V_L}$&
			$ \color{purple}(N_f^2)\epsilon_{ij}\, \epsilon_{mn}\,H^i \, H^m \, (L_{p}^{j})^TC \, V_{Lq}^{n} $&
			$\tilde{\mathcal{O}}_{H N_L}$&
			$ \color{purple}\frac{1}{2}N_f(N_f+1)\, (H^\dagger_i \, H^i) \, (N_{Lp}^T\, C\, N_{Lq}) $ \\

			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^2 X $}\\
			\hline

			$\tilde{\mathcal{O}}_{B e E_L}$&
			$ \color{blue}(N_f^2)\, B^{\mu\nu} (\overline{e}_p\, \sigma_{\mu\nu}\, E_{Lq}) $&
			$\tilde{\mathcal{O}}_{B E_L E_R }$&
			$ \color{blue}(N_f^2)\, B^{\mu\nu} (\overline{E}_{Rp}\, \sigma_{\mu\nu}\, E_{Lq}) $\\
			
			$\tilde{\mathcal{O}}_{B  L V_R}$&
			$\color{blue}(N_f^2)\, B^{\mu\nu}(\overline{V}_{Rpi}\, \sigma_{\mu\nu}\, L_{q}^i) $&
			$\tilde{\mathcal{O}}_{W  L V_R}$&
			$ \color{blue}(N_f^2)\, W_{\mu\nu}^I\, (\overline{V}_{Rpi}\, \tau^I \sigma^{\mu\nu}\, L_{q}^i)  $ \\
			
			$\tilde{\mathcal{O}}_{B V_L V_R}$&
			$\color{blue}(N_f^2)\, B^{\mu\nu}(\overline{V}_{Rpi}\, \sigma_{\mu\nu}\, V_{Lq}^i) $&
			$\tilde{\mathcal{O}}_{W  V_L V_R}$&
			$ \color{blue}(N_f^2)\, W_{\mu\nu}^I\, (\overline{V}_{Rpi}\, \tau^I \sigma^{\mu\nu}\, V_{Lq}^i)  $ \\
			
			$\tilde{\mathcal{O}}_{B N_L N_R}$&
			$\color{blue}(N_f^2)\, B^{\mu\nu}(\overline{N}_{Rp}\, \sigma_{\mu\nu}\, N_{Lq}) $&
			$\tilde{\mathcal{O}}_{B N_R}$&
			$ \boxed{\color{purple}{ \frac{1}{2}N_f(N_f-1)\, B_{\mu\nu}\, (N_{Rp}^T\, C\, \sigma^{\mu\nu} N_{Rq} )}} $ 
			\\

			$\tilde{\mathcal{O}}_{B N_L}$&
			$ \boxed{\color{purple}{ \frac{1}{2}N_f(N_f-1)\, B_{\mu\nu}\, (N_{Lp}^T\, C\, \sigma^{\mu\nu} N_{Lq} )}} $&
			&
			\\
			\hline
	\end{tabular}
\begin{tabular}{||c|c||c|c||}
			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^2\Phi^3$}\\
			\hline
			
			$\mathcal{O}_{ H V_L e}$&
			$ \color{blue}(N_f^2)\, (\overline{V}_{Lpi}\, e_{q}\, H^{i})\, (H^\dagger_j\, H^j) $ &
			$\mathcal{O}_{ H V_R E_L }$&
			$ \color{blue}(N_f^2) (\overline{V}_{Rpi}\, E_{Lq}\, H^{i})\, (H^\dagger_j\, H^j) $ \\
			
			$\mathcal{O}_{ H V_L E_R}$&
			$ \color{blue}(N_f^2)\, (\overline{V}_{Lpi}\, E_{Rq}\, H^{i})\, (H^\dagger_j\, H^j) $ &
			$\mathcal{O}_{ H L E_R }$&
			$ \color{blue}(N_f^2)\, (\overline{L}_{pi}\, E_{Rq}\, H^{i})\, (H^\dagger_j\, H^j) $ \\
			
			$\mathcal{O}_{H V_L N_R }$&
			$ \color{blue}(N_f^2)\, \epsilon_{ij}\, (\overline{N}_{Rp}\, V_{Lq}^{i}\, H^{j})\, (H^\dagger_k\, H^k)  $ &
			$\mathcal{O}_{ H L N_R }$&
			$ \color{blue}(N_f^2)\, \epsilon_{ij}\, (\overline{N}_{Rp}\, L_{q}^{i}\, H^{j})\, (H^\dagger_k\, H^k) $ \\

			$\mathcal{O}_{H V_R N_L }$&
			$ \color{blue}(N_f^2)\, \epsilon_{ij}\, (\overline{N}_{Lp}\, V_{Rq}^{i}\, H^{j})\, (H^\dagger_k\, H^k)  $ &
			$\mathcal{O}_{ H L N_L }$&
			$ \color{purple}(N_f^2)\, \epsilon_{ij}\, ((L^{i}_{p})^T\, C\, N_{Lq}\, H^{j})\, (H^\dagger_k\, H^k) $ \\

			$\mathcal{O}_{ H V_L N_L }$&
			$ \color{purple}(N_f^2)\, \epsilon_{ij}\, ((V^{i}_{Lp})^T\, C\, N_{Lq}\, H^{j})\, (H^\dagger_k\, H^k) $ &
			$\mathcal{O}_{ H V_R N_R }$&
			$ \color{purple}(N_f^2)\, \epsilon_{ij}\, ((V^{i}_{Rp})^T\, C\, N_{Rq}\, H^{j})\, (H^\dagger_k\, H^k) $ \\

			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^2\Phi X$}\\
			\hline
			
			$\mathcal{O}_{ B H  V_L e }$&
			$ \color{blue}(N_f^2)\, B_{\mu\nu}\, (\overline{V}_{Lpi}\, \sigma^{\mu\nu}\, e_{q})\, H^i   $&
			$\mathcal{O}_{ W H  V_L e }$&
			$ \color{blue} (N_f^2)\, W^I_{\mu\nu}\, (\overline{V}_{Lpi}\, \sigma^{\mu\nu}\, e_{q})\, \tau^I\, H^i  $\\
			
			$\mathcal{O}_{ B H L E_R }$&
			$ \color{blue}(N_f^2)\, B_{\mu\nu}\, (\overline{L}_{pi}\, \sigma^{\mu\nu}\, E_{Rq})\, H^i   $&
			$\mathcal{O}_{ W H L E_R }$&
			$ \color{blue} (N_f^2)\, W^I_{\mu\nu}\, (\overline{L}_{pi}\, \sigma^{\mu\nu}\, E_{Rq})\, \tau^I\, H^i  $ \\

			$\mathcal{O}_{ B H L N_R }$&
			$ \color{blue}(N_f^2)\, B_{\mu\nu}\, (\overline{L}_{pi}\, \sigma^{\mu\nu}\, N_{Rq})\, \tilde{H}_i   $ &
			$\mathcal{O}_{ W H L N_R }$&
			$ \color{blue} (N_f^2)\, W^I_{\mu\nu}\, (\overline{L}_{pi}\, \sigma^{\mu\nu}\, N_{Rq})\, \tau^I\, \tilde{H}_i  $ \\
			
			$\mathcal{O}_{ B H V_L E_R }$&
			$ \color{blue}(N_f^2)\, B_{\mu\nu}\, (\overline{V}_{Lpi}\, \sigma^{\mu\nu}\, E_{Rq})\, H^i   $&
			$\mathcal{O}_{ W H V_L E_R }$&
			$ \color{blue} (N_f^2)\, W^I_{\mu\nu}\, (\overline{V}_{Lpi}\, \sigma^{\mu\nu}\, E_{Rq})\, \tau^I\, H^i  $ \\
			
			$\mathcal{O}_{ B H V_L N_R }$&
			$ \color{blue}(N_f^2)\, \epsilon_{ij}\, B_{\mu\nu}\, (\overline{N}_{Rpi}\, \sigma^{\mu\nu}\, V_{Lq}^{i})\, H^j   $ &
			$\mathcal{O}_{ W H V_L e }$&
			$ \color{blue} (N_f^2)\, W^I_{\mu\nu}\, (\overline{V}_{Lpi}\, \sigma^{\mu\nu}\, e_{q})\, \tau^I\, H^i  $ \\
			
			$\mathcal{O}_{ W H V_L N_R }$&
			$ \color{blue} (N_f^2)\, \epsilon_{ij}\, W_{\mu\nu}^I\, (\overline{N}_{Rpi}\, \sigma^{\mu\nu}\, V_{Lq}^{i})\, \tau^I\, H^j $ &
			$\mathcal{O}_{ B H V_L E_R }$&
			$ \color{blue}(N_f^2)\, B_{\mu\nu}\, (\overline{V}_{Lpi}\, \sigma^{\mu\nu}\, E_{Rq})\, H^i   $ \\
			
			$\mathcal{O}_{ W H V_R E_L }$&
			$ \color{blue} (N_f^2)\, W_{\mu\nu}^I\, (\overline{V}_{Rpi}\, \sigma^{\mu\nu}\, E_{Lq} )\, \tau^I\, H^i $ &
			$\mathcal{O}_{ B H V_R N_L}$&
			$ \color{blue}(N_f^2)\, B_{\mu\nu}\, (\overline{V}_{Rpi}\, \sigma^{\mu\nu}\, N_{Lq})\, \tilde{H}_i  $ \\
			
			$\mathcal{O}_{ W H V_R N_L }$&
			$ \color{blue} (N_f^2)\, W_{\mu\nu}^I\, (\overline{V}_{Rpi}\, \sigma^{\mu\nu}\, N_{Lq} )\, \tau^I\, \tilde{H}_i $ &
			$\mathcal{O}_{ B H V_R E_L }$&
			$ \color{blue}(N_f^2)\, \epsilon_{ij}\, B_{\mu\nu}\, (\overline{V}_{Rpi}\, \sigma^{\mu\nu}\, E_{Lq})\, H^i   $ \\

			$ \mathcal{O}_{ B H L N_L }$&
			$ \color{purple}(N_f^2)\, \epsilon_{ij}\, B_{\mu\nu}\, (N_{Lp}^T\, C\, \sigma^{\mu\nu}\, L_q^i)\, H^j   $&
			$\mathcal{O}_{ B H V_L N_L }$&
			$ \color{purple}(N_f^2)\, \epsilon_{ij}\, B_{\mu\nu}\, (N_{Lp}^T\, C\, \sigma^{\mu\nu}\, V_{Lq}^i)\, H^j   $\\
			
			$\mathcal{O}_{ B H V_R N_R }$&
			$ \color{purple}(N_f^2)\, \epsilon_{ij}\, B_{\mu\nu}\, (N_{Rp}^T\, C\, \sigma^{\mu\nu}\, V_{Rq}^i)\, H^j   $ &
			$\mathcal{O}_{ W H L N_L }$ &
			$ \color{purple} (N_f^2)\, \epsilon_{ij}\, W^I_{\mu\nu}\, (N_{Lp}^T\, C\, \sigma^{\mu\nu}\, L_{q}^i)\, \tau^I\, H^j  $\\
			
			$\mathcal{O}_{ W H V_R N_R}$&
			$ \color{purple}(N_f^2)\, \epsilon_{ij}\, W^I_{\mu\nu}\, (N_{Rp}^T\, C\, \sigma^{\mu\nu}\, V_{Rq}^i)\, \tau^I\, H^j  $&
			$\mathcal{O}_{ W H V_L N_L }$&
			$ \color{purple} (N_f^2)\, \epsilon_{ij}\, W^I_{\mu\nu}\, (N_{Lp}^T\, C\, \sigma^{\mu\nu}\, V_{Lq}^i)\, \tau^I\, H^j  $\\

			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^2\Phi^2 \mathcal{D} $}\\
			\hline
			
			$\mathcal{O}_{ H V_R \mathcal{D} }^{(1)}$&
			$ (N_f^2)\, (\overline{V}_{Rpi}\, \gamma^\mu\, V_{Rq}^{i} )\, (H^{\dagger}_i\, i\overleftrightarrow{\mathcal{D}}_{\mu}\, H^i) $ &
			$\mathcal{O}_{ H V_L \mathcal{D} }^{(1)}$&
			$ (N_f^2)\, (\overline{V}_{Lpi}\, \gamma^\mu\, V_{Lq}^{i} )\, (H^{\dagger}_j\, i\overleftrightarrow{\mathcal{D}}_{\mu}\, H^j) $ \\
			
			$\mathcal{O}_{ H V_R \mathcal{D} }^{(2)}$&
			$ (N_f^2)\, (\overline{V}_{Rpi}\, \gamma^\mu\, \tau^I V_{Rq}^{i} )\, (H^{\dagger}_i\, i\overleftrightarrow{\mathcal{D}}_{\mu}^I\, H^i) $ &
			$\mathcal{O}_{ H V_L i\mathcal{D} }^{(2)}$&
			$ (N_f^2)\, (\overline{V}_{Lpi}\, \gamma^\mu\, \tau^I V_{Lq}^{i} )\, (H^{\dagger}_j\, i\overleftrightarrow{\mathcal{D}}_{\mu}\, H^j) $ \\
			
			$\mathcal{O}_{ H N_L \mathcal{D}}$&
			$ (N_f^2)\, (\overline{N}_{Lp}\, \gamma^\mu\, N_{Lq} )\, (H^{\dagger}_i\, i\overleftrightarrow{\mathcal{D}}_{\mu}\, H^i) $ &
			$\mathcal{O}_{ H N_R \mathcal{D}}$&
			$ (N_f^2)\, (\overline{N}_{Rp}\, \gamma^\mu\, N_{Rq} )\, (H^{\dagger}_i\, i\overleftrightarrow{\mathcal{D}}_{\mu}\, H^i) $ \\
			
			$\mathcal{O}_{ H E_L \mathcal{D}}$&
			$ (N_f^2)\, (\overline{E}_{Lp}\, \gamma^\mu\, E_{Lq} )\, (H^{\dagger}_i\, i\overleftrightarrow{\mathcal{D}}_{\mu}\, H^i) $ &
			$\mathcal{O}_{ H E_R \mathcal{D}}$&
			$ (N_f^2)\, (\overline{E}_{Rp}\, \gamma^\mu\, E_{Rq} )\, (H^{\dagger}_i\, i\overleftrightarrow{\mathcal{D}}_{\mu}\, H^i) $ \\
			
			$\mathcal{O}_{ H e E_R \mathcal{D}}$&
			$ \color{blue}(N_f^2)\, (\overline{e}_{p}\, \gamma^\mu\, E_{Rq} )\, (H^{\dagger}_i\, i\mathcal{D}_{\mu}\, H^i) $ &
			$\mathcal{O}_{ H e N_R \mathcal{D}}$&
			$ \color{blue}(N_f^2)\, (\overline{N}_{Rp}\, \gamma^\mu\, e_{q} )\, (\tilde{H}^{\dagger}_i\, i\mathcal{D}_{\mu}\, H^i)  $ \\

			$\mathcal{O}_{ H E_L N_L \mathcal{D}}$&
			$ \color{blue}(N_f^2)\, \epsilon_{ij}\, (\overline{N}_{Lp}\, \gamma^\mu\, E_{Lq} )\, (\tilde{H}^{\dagger}_{i}\, i\mathcal{D}_{\mu}\, H^{i})  $ &
			$\mathcal{O}_{ H L V_L \mathcal{D} }^{(1)}$&
			$ \color{blue}(N_f^2)\, (\overline{L}_{pi}\, \gamma^\mu\, V_{Lq}^{i} )\, (H^{\dagger}_j\, i\mathcal{D}_{\mu}\, H^j) $ \\
			
			$\mathcal{O}_{ H E_R N_R \mathcal{D} }$&
			$ \color{blue}(N_f^2)\, (\overline{N}_{Rp}\, \gamma^\mu\, E_{Rq} )\, (\tilde{H}^{\dagger}_i\, i\mathcal{D}_{\mu}\, H^i)  $ &
			$\mathcal{O}_{ H L V_L \mathcal{D} }^{(2)}$&
			$ \color{blue}(N_f^2)\, (\overline{L}_{pi}\, \gamma^\mu\, \tau^I V_{Lq}^{i} )\, (H^{\dagger}_j\, i\mathcal{D}_{\mu}^I\, H^j)  $ \\

			$\mathcal{O}_{ H L V_R \mathcal{D} }$&
			$ \color{purple}(N_f^2)\, \epsilon_{ij}\, \epsilon_{mn}\, ((V^{i}_{Rp})^T\, C\, \gamma^{\mu}\, L^{m}_{q})\, (\tilde{H}^{\dagger}_{n}\, i\mathcal{D}_{\mu}\, H^{j})  $&
			$\mathcal{O}_{ H V_L V_R \mathcal{D} }$&
			$ \color{purple}(N_f^2)\, \epsilon_{ij}\, \epsilon_{mn}\, ((V^{i}_{Rp})^T\, C\, \gamma^{\mu}\, V^{m}_{Lq})\, (\tilde{H}^{\dagger}_{n}\, i\mathcal{D}_{\mu}\, H^{j})  $\\
			
			$\mathcal{O}_{ H e N_L \mathcal{D}}$&
			$ \color{purple}(N_f^2)\, (e^{T}_{p}\, C\, \gamma^\mu\, N_{Lq} )\, ( \tilde{H}^{\dagger}_{i}\, i\mathcal{D}_{\mu}\, H^{i})  $ &
			$\mathcal{O}_{ H E_R N_L \mathcal{D}}$&
			$ \color{purple}(N_f^2)\, (E^{T}_{Rp}\, C\, \gamma^\mu\, N_{Lq} )\, ( \tilde{H}^{\dagger}_{i}\, i\mathcal{D}_{\mu}\, H^{i}) $ \\
			
			$\mathcal{O}_{ H E_L N_R \mathcal{D}}$&
			$ \color{purple}(N_f^2)\, (E^{T}_{Lp}\, C\, \gamma^\mu\, N_{Rq} )\, ( \tilde{H}^{\dagger}_{i}\, i\mathcal{D}_{\mu}\, H^{i}) $&
			$\mathcal{O}_{ H N_L N_R \mathcal{D}}$&
			$ \color{purple}(N_f^2)\, (N^{T}_{Lp}\, C\, \gamma^\mu\, N_{Rq} )\, (H^{\dagger}_{i}\, i\mathcal{D}_{\mu}\, H^{i}) $ \\
			
			\hline
	\end{tabular}
\begin{tabular}{||c|c||c|c||}
			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^4$}\\
			\hline

			$\mathcal{O}_{ d E_L }$&
			$ (N_f^4)\, (\overline{E}_{Lp}\, \gamma^{\mu}\, E_{Lq})\, (\overline{d}_{r\alpha}\, \gamma_{\mu}\, d_s^{\alpha}) $ &
			$\mathcal{O}_{ e E_L }$&
			$ (N_f^4)\, (\overline{E}_{Lp}\, \gamma^{\mu}\, E_{Lq})\, (\overline{e}_{r}\, \gamma_{\mu}\, e_s) $ \\
			
			$\mathcal{O}_{ e E_R }$&
			$ (N_f^4)\, (\overline{e}_{p}\, \gamma^{\mu}\, e_{q})\, (\overline{E}_{Rr}\, \gamma_{\mu}\, E_{Rs}) $ &
			$\mathcal{O}_{ \bar{E}_L \bar{E}_R }$&
			$ (N_f^4)\, ( \overline{E}_{Lp}\, \gamma^{\mu}\, E_{Lq})\, (\overline{E}_{Rr}\, \gamma_{\mu}\, E_{Rs}) $ \\
			
			$\mathcal{O}_{ E_R }$&
			$ \frac{1}{4}N_f^2(N_f +1)^2\, (\overline{E}_{Rp}\, \gamma^{\mu}\, E_{Rq}) (\overline{E}_{Rr}\, \gamma_{\mu}\, E_{Rs}) $ &
			$\mathcal{O}_{ E_L }$&
			$ \frac{1}{4}N_f^2(N_f +1)^2\, (\overline{E}_{Lp}\, \gamma^{\mu}\, E_{Lq}) (\overline{E}_{Lr}\, \gamma_{\mu}\, E_{Ls}) $ \\
			
			$\mathcal{O}_{ L E_L }$&
			$ (N_f^4)\, (\overline{L}_{pi}\, \gamma^{\mu}\, L_{q}^{i}) (\overline{E}_{Lr}\, \gamma_{\mu}\, E_{Ls}) $ &
			$\mathcal{O}_{ L E_R }$&
			$ (N_f^4)\, (\overline{L}_{pi}\, \gamma^{\mu}\, L_{q}^{i}) (\overline{E}_{Rr}\, \gamma_{\mu}\, E_{Rs}) $ \\
			
			$\mathcal{O}_{ L V_L }^{(1)}$&
			$ (N_f^4)\, (\overline{V}_{Lpi}\, \gamma^{\mu}\, V_{Lq}^{i})\, (\overline{L}_{rj}\, \gamma_{\mu} L_{s}^{j})  $ &
			$\mathcal{O}_{ V_L E_L }$&
			$ (N_f^4)\, (\overline{E}_{Lp}\, \gamma^\mu\, E_{Lq} )\, (\overline{V}_{Lri}\, \gamma_{\mu}\,  V_{Ls}^{i}) $ \\
			
			$\mathcal{O}_{ L V_L }^{(2)}$&
			$ (N_f^4)\, (\overline{V}_{Lpi}\, \gamma^{\mu}\, \tau^I\, V_{Lq}^{i})\, (\overline{L}_{rj}\, \gamma_{\mu}\, \tau^I\,  L_{s}^{j})  $ &
			$\mathcal{O}_{ V_L E_R }$&
			$ (N_f^4)\,  (\overline{E}_{Rp}\, \gamma^\mu\, E_{Rq} )\, (\overline{V}_{Lri}\, \gamma_{\mu}\,  V_{Ls}^{i}) $ \\
			
			$\mathcal{O}_{ d V_L }$&
			$ (N_f^4)\, (\overline{d}_{p\alpha}\, \gamma^\mu\, d_{q}^{\alpha}\,) (\overline{V}_{Lri}\, \gamma_{\mu}\,  V_{Ls}^{i}) $ &
			$\mathcal{O}_{ V_L e }$&
			$ (N_f^4) (\overline{e}_{p}\, \gamma^\mu\, e_{q} )\, (\overline{V}_{Lri}\, \gamma_{\mu}\,  V_{Ls}^{i}) $ \\
			
			$\mathcal{O}_{ V_L }$&
			$ \frac{1}{2}N_f^2(N_f^2+1)\, (\overline{V}_{Lpi}\, \gamma^\mu\, V_{Lq}^{i}\,) (\overline{V}_{Lrj}\, \gamma_{\mu}\,  V_{Ls}^{j}) $ &
			$\mathcal{O}_{ d V_R }$&
			$ (N_f^4)\, (\overline{d}_{p\alpha}\, \gamma^\mu\, d_{q}^{\alpha}\,) (\overline{V}_{Rri}\, \gamma_{\mu}\,  V_{Rs}^{i}) $ \\
			
			$\mathcal{O}_{ V_R E_L }$&
			$ (N_f^4)\, (\overline{E}_{Lp}\, \gamma^\mu\, E_{Lq} )\, (\overline{V}_{Rri}\, \gamma_{\mu}\,  V_{Rs}^{i})  $ &
			$\mathcal{O}_{ e V_R }$&
			$ (N_f^4)\, (\overline{e}_{p}\, \gamma^\mu\, e_{q} )\, (\overline{V}_{Rri}\, \gamma_{\mu}\,  V_{Rs}^{i}) $ \\
			
			$\mathcal{O}_{ V_R E_R}$&
			$ (N_f^4)\, (\overline{E}_{Rp}\, \gamma^\mu\, E_{Rq} )\, (\overline{V}_{Rri}\, \gamma_{\mu}\,  V_{Rs}^{i})  $ &
			$\mathcal{O}_{ V_R }$&
			$ \frac{1}{2}N_f^2(N_f^2+1)\, (\overline{V}_{Rpi}\, \gamma^\mu\, V_{Rq}^{i}\,) (\overline{V}_{Rrj}\, \gamma_{\mu}\,  V_{Rs}^{j}) $ \\
			
			$\mathcal{O}_{ L V_R }^{(1)}$&
			$ (N_f^4)\, (\overline{V}_{Rpi}\, \gamma^{\mu}\, V_{Rq}^{i})\, (\overline{L}_{rj}\, \gamma_{\mu}\, L_{s}^{j})  $ &
			$\mathcal{O}_{ V_L V_R }^{(1)}$&
			$ (N_f^4)\, (\overline{V}_{Rpi}\, \gamma^{\mu}\, V_{Rq}^{i})\,(\overline{V}_{Lrj}\, \gamma_{\mu}\,  V_{Ls}^{j})  $ \\
			
			$\mathcal{O}_{ L V_R }^{(2)}$&
			$ (N_f^4)\, (\overline{V}_{Rpi}\, \gamma^{\mu}\,\tau^I\, V_{Rq}^{i})\, (\overline{L}_{rj}\, \gamma_{\mu}\,\tau^I\,  L_{s}^{j})  $ &
			$\mathcal{O}_{ V_L V_R }^{(2)}$&
			$ (N_f^4)\, (\overline{V}_{Rpi}\, \gamma^{\mu}\,\tau^I\,  V_{Rq}^{i})\, (\overline{V}_{Lrj}\, \gamma^{\mu}\,\tau^I\,   V_{Ls}^{j})  $ \\
			
			$\mathcal{O}_{ d N_L }$&
			$ (N_f^4)\, (\overline{d}_{p\alpha}\, \gamma^\mu\, d_{q}^{\alpha}\,) (\overline{N}_{Lr}\, \gamma_{\mu}\,  N_{Ls}) $ &
			$\mathcal{O}_{ e N_L }$&
			$ (N_f^4)\, (\overline{e}_{p}\, \gamma^\mu\, e_{q} )\, (\overline{N}_{Lr}\, \gamma_{\mu}\,  N_{Ls} ) $ \\
			
			$\mathcal{O}_{ E_L N_L }$&
			$ (N_f^4)\, (\overline{E}_{Lp}\, \gamma^\mu\, E_{Lq} )\, (\overline{N}_{Lr}\, \gamma_{\mu}\,  N_{Ls} ) $ &
			$\mathcal{O}_{ E_R N_L}$&
			$ (N_f^4)\, (\overline{E}_{Rp}\, \gamma^\mu\, E_{Rq} )\, (\overline{N}_{Lr}\, \gamma_{\mu}\,  N_{Ls} )  $ \\
			
			$\mathcal{O}_{ L N_L }$&
			$ (N_f^4)\, (\overline{L}_{pi}\, \gamma^{\mu}\, L_{q}^{i}) (\overline{N}_{Lr}\, \gamma_{\mu}\, N_{Ls}) $ &
			$\mathcal{O}_{ V_L N_L }$&
			$ (N_f^4)\, (\overline{V}_{Lpi}\, \gamma^{\mu}\, V_{Lq}^{i}) (\overline{N}_{Lr}\, \gamma_{\mu}\, N_{Ls}) $ \\
			
			$\mathcal{O}_{ V_R N_L }$&
			$ (N_f^4)\, (\overline{V}_{Rpi}\, \gamma^{\mu}\, V_{Rq}^{i}) (\overline{N}_{Lr}\, \gamma_{\mu}\, N_{Ls}) $ &
			$\mathcal{O}_{ N_L }$&
			$ \frac{1}{4}N_f^2(N_f +1)^2\, (\overline{N}_{Lp}\, \gamma^{\mu}\, N_{Lq}) (\overline{N}_{Lr}\, \gamma_{\mu}\, N_{Ls}) $ \\
			
			$\mathcal{O}_{ d N_R }$&
			$ (N_f^4)\, (\overline{d}_{p\alpha}\, \gamma^\mu\, d_{q}^{\alpha}\,) (\overline{N}_{Rr}\, \gamma_{\mu}\,  N_{Rs}) $ &
			$\mathcal{O}_{ e N_R }$&
			$ (N_f^4)\, (\overline{e}_{p}\, \gamma^\mu\, e_{q} )\, (\overline{N}_{Rr}\, \gamma_{\mu}\,  N_{Rs} ) $ \\
			
			%%%%%%%%%%%%%%%%%
			
			$\mathcal{O}_{ E_L N_R }$&
			$ (N_f^4)\, (\overline{E}_{Lp}\, \gamma^\mu\, E_{Lq} )\, (\overline{N}_{Rr}\, \gamma_{\mu}\,  N_{Rs} ) $ &
			$\mathcal{O}_{ E_R N_R }$&
			$ (N_f^4)\, (\overline{E}_{Rp}\, \gamma^\mu\, E_{Rq} )\, (\overline{N}_{Rr}\, \gamma_{\mu}\,  N_{Rs} ) $ \\
			
			$\mathcal{O}_{ L N_R }$&
			$ (N_f^4)\, (\overline{L}_{pi}\, \gamma^{\mu}\, L_{q}^{i}) (\overline{N}_{Rr}\, \gamma_{\mu}\, N_{Rs}) $ &
			$\mathcal{O}_{ V_L N_R }$&
			$ (N_f^4)\, (\overline{V}_{Lpi}\, \gamma^{\mu}\, V_{Lq}^{i}) (\overline{N}_{Rr}\, \gamma_{\mu}\, N_{Rs}) $ \\
			
			$\mathcal{O}_{ V_R N_R }$&
			$ (N_f^4)\, (\overline{V}_{Rpi}\, \gamma^{\mu}\, V_{Rq}^{i}) (\overline{N}_{Rr}\, \gamma_{\mu}\, N_{Rs}) $ &
			$\mathcal{O}_{ N_L N_R }$&
			$ (N_f^4) \, (\overline{N}_{Lp}\, \gamma^{\mu}\, N_{Lq} )\, (\overline{N}_{Rr}\, \gamma_{\mu}\, N_{Rs})  $ \\
			
			$\mathcal{O}_{ N_R }$&
			$ \frac{1}{4}N_f^2(N_f +1)^2 (\overline{N}_{Rp}\, \gamma^{\mu}\, N_{Rq}) (\overline{N}_{Rr}\, \gamma_{\mu}\, N_{Rs}) $ &
			$\mathcal{O}_{ Q E_L }$&
			$ (N_f^4)\, (\overline{Q}_{\alpha p}\, \gamma^{\mu}\, Q_{q}^{\alpha}) (\overline{E}_{Lr}\, \gamma_{\mu}\, E_{Ls})  $ \\
			
			$\mathcal{O}_{ Q N_L }$&
			$ (N_f^4)\, (\overline{Q}_{\alpha p}\, \gamma^{\mu}\, Q_{q}^{\alpha}) (\overline{N}_{Lr}\, \gamma_{\mu}\, N_{Ls})  $ &
			$\mathcal{O}_{ Q E_R }$&
			$ (N_f^4)\, (\overline{Q}_{\alpha p}\, \gamma^{\mu}\, Q_{q}^{\alpha}) (\overline{E}_{Rr}\, \gamma_{\mu}\, E_{Rs})  $ \\
			
			$\mathcal{O}_{ Q V_L }^{(1)}$&
			$ (N_f^4)\, (\overline{V}_{Lpi}\,\gamma_{\mu} \,V_{Lq}^{i})\, (\overline{Q}_{r\alpha j}\,\gamma^{\mu}\, Q_{s}^{\alpha j})  $ &
			$\mathcal{O}_{ Q V_R }^{(1)}$&
			$ (N_f^4)\, (\overline{V}_{Rpi}\,\gamma_{\mu} \,V_{Rq}^{i})\, (\overline{Q}_{rj\alpha}\,\gamma^{\mu}\, Q_{s}^{j \alpha})   $ \\
			
			$\mathcal{O}_{ Q V_L  }^{(2)}$&
			$ (N_f^4)\, (\overline{V}_{Lpi}\,\gamma_{\mu}\,\tau^{I}\,V_{Lq}^{i})\, (\overline{Q}_{rj\alpha}\,\gamma^{\mu}\,\tau^{I}\,Q_{s}^{j\alpha})  $ &
			$\mathcal{O}_{ Q V_R }^{(2)}$&
			$ (N_f^4)\, (\overline{V}_{Rpi}\, \gamma_{\mu}\,\tau^{I}\,V_{Rq}^{i})\, (\overline{Q}_{rj\alpha}\,\gamma^{\mu}\,\tau^{I}\,Q_{s}^{j\alpha})  $ \\
			
			$\mathcal{O}_{ Q N_R }$&
			$ (N_f^4)\, (\overline{Q}_{p\alpha}\, \gamma^{\mu}\, Q_{q}^{\alpha}) (\overline{N}_{Rr}\, \gamma_{\mu}\, N_{Rs})   $ &
			$\mathcal{O}_{ u E_L }$&
			$ (N_f^4)\, (\overline{u}_{p\alpha}\, \gamma^{\mu}\, u_{q}^{\alpha})\, (\overline{E}_{Lr}\, \gamma_{\mu}\, E_{Ls})   $ \\
			
			$\mathcal{O}_{ u V_L }$&
			$ (N_f^4)\, (\overline{u}_{p\alpha}\, \gamma^{\mu}\, u_{q}^{\alpha})\, (\overline{V}_{Lr}\, \gamma_{\mu}\, V_{Ls})  $ &
			$\mathcal{O}_{ u E_R }$&
			$ (N_f^4)\, (\overline{u}_{p\alpha}\, \gamma^{\mu}\, u_{q}^{\alpha})\, (\overline{E}_{Rr}\, \gamma_{\mu}\, E_{Rs})   $ \\
			
			$\mathcal{O}_{ u V_R }$&
			$ (N_f^4)\, (\overline{u}_{p\alpha}\, \gamma^{\mu}\, u_{q}^{\alpha})\, (\overline{V}_{Rri}\, \gamma_{\mu}\, V_{Rs}^{i})  $ &
			$\mathcal{O}_{ u N_R }$&
			$ (N_f^4)\, (\overline{u}_{p\alpha}\, \gamma^{\mu}\, u_{q}^{\alpha})\, (\overline{N}_{Rr}\, \gamma_{\mu}\, N_{Rs})   $ \\
			
			$\mathcal{O}_{ u N_L }$&
			$ (N_f^4)\, (\overline{u}_{p\alpha}\, \gamma^{\mu}\, u_{q}^{\alpha})\, (\overline{N}_{Lr}\, \gamma_{\mu}\, N_{Ls})   $ &
			$\mathcal{O}_{ d E_R }$&
			$ (N_f^4)\, (\overline{d}_{p\alpha}\, \gamma^\mu\, d_{q}^{\alpha}\,) (\overline{E}_{Rr}\, \gamma_{\mu}\,  E_{Rs}) $\\

			\hline
			
	\end{tabular}
\begin{tabular}{||c|c||c|c||}
			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^4$}\\
			\hline
			
			$\mathcal{O}_{ V_L V_R e E_L }^{(1)}$&
			$ \color{blue} (N_f^4)\, (\overline{V}_{Lpi}\,  V_{Rq}^{i})\,(\overline{E}_{Lr}\, e_{s}) $ &
			$\mathcal{O}_{ V_L V_R E_L E_R }^{(1)}$&
			$ \color{blue} (N_f^4)\, (\overline{V}_{Lpi}\, V_{Rq}^{i})\, (\overline{E}_{Lr}\, E_{Rs}) $  \\
			
			$\mathcal{O}_{ V_L V_R e E_L }^{(2)}$&
			$ \color{blue} (N_f^4)\, (\overline{V}_{Lpi}\, \sigma^{\mu\nu}\,  V_{Rq}^{i})\, (\overline{E}_{Lr}\, \sigma_{\mu\nu}\, e_{s}) $ &
			$\mathcal{O}_{ V_L V_R E_L E_R }^{(2)}$&
			$ \color{blue} (N_f^4)\, (\overline{V}_{Lpi}\, \sigma^{\mu\nu}\, V_{Rq}^{i})\,(\overline{E}_{Lr}\, \sigma_{\mu\nu}\, E_{Rs}) $  \\
			
			$\mathcal{O}_{ L V_L e N_R }^{(1)}$ &
			$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{V}_{Lpi}\,  e_{q} )\, (\overline{L}_{rj}\, \gamma_{\mu}\,  N_{Rs} )  $ &
			$\mathcal{O}_{ L V_L E_R N_R }^{(1)}$ &
			$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{V}_{Lpi}\, E_{Rq} )\, (\overline{L}_{rj}\, N_{Rs} )  $ \\
			
			$\mathcal{O}_{ L V_L e N_R }^{(2)}$ &
			$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{V}_{Lpi}\, \sigma^{\mu\nu}\, e_{q} )\, (\overline{L}_{rj}\, \sigma_{\mu\nu}\,  N_{Rs} )  $ &
			$\mathcal{O}_{ L V_L E_R N_R }^{(2)}$ &
			$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{V}_{Lpi}\, \sigma^{\mu\nu}\, E_{Rq} )\, (\overline{L}_{rj}\, \sigma_{\mu\nu}\,  N_{Rs} )  $ \\
			
			$\mathcal{O}_{ L V_R e E_L }^{(1)}$&
			$ \color{blue} (N_f^4)\, (\overline{L}_{pi}\,  V_{Rq}^{i})\,(\overline{E}_{Lr}\, e_{s}) $ &
			$\mathcal{O}_{ L V_R E_L E_R }^{(1)}$&
			$ \color{blue} (N_f^4)\, (\overline{L}_{pi}\, V_{Rq}^{i})\,(\overline{E}_{Lr}\, E_{Rs}) $  \\
			
			$\mathcal{O}_{ L V_R e E_L }^{(2)}$&
			$ \color{blue} (N_f^4)\, (\overline{L}_{pi}\, \sigma^{\mu\nu}\,  V_{Rq}^{i})\, (\overline{E}_{Lr}\, \sigma_{\mu\nu}\, e_{s}) $ &
			$\mathcal{O}_{ L V_R E_L E_R }^{(2)}$&
			$ \color{blue} (N_f^4)\, (\overline{L}_{pi}\, \sigma^{\mu\nu}\, V_{Rq}^{i})\,(\overline{E}_{Lr}\, \sigma_{\mu\nu}\, E_{Rs}) $  \\
			
			$\mathcal{O}_{ \bar{L} \bar{V}_L V_R }^{(1)}$ &
			$ \color{blue}(N_f^4)\, (\overline{V}_{Lpi}\,  V_{Rq}^{i})\,(\overline{L}_{rj}\, V_{Rs}^{j})  $ &
			$\mathcal{O}_{ Q d V_R E_L }^{(1)}$ &
			$ \color{blue}(N_f^4)\, (\overline{d}_{\alpha p}\,  Q_{\alpha q}^{i})\, (\overline{V}_{Rri}\, E_{Ls} )  $ \\
			
			$\mathcal{O}_{ \bar{L} \bar{V}_L V_R }^{(2)}$ &
			$ \color{blue}(N_f^4)\, (\overline{V}_{Lpi}\, \sigma^{\mu\nu}\, V_{Rq}^{i})\,(\overline{L}_{rj}\, \sigma_{\mu\nu}\,  V_{Rs}^{j})  $ &
			$\mathcal{O}_{ Q d V_R E_L }^{(2)}$ &
			$ \color{blue}(N_f^4)\, (\overline{d}_{\alpha p}\, \sigma^{\mu\nu}\,  Q_{\alpha q}^{i})\, (\overline{V}_{Rri}\, \sigma_{\mu\nu}\, E_{Ls} )  $ \\
			
			$\mathcal{O}_{ L V_R N_L N_R }^{(1)}$&
			$ \color{blue} (N_f^4)\, (\overline{L}_{pi}\, V_{Rq}^{i})\, (\overline{N}_{Lr}\, N_{Rs}) $  &
			$\mathcal{O}_{ \overline{L} V_L \overline{V}_R }^{(1)}$&
			$ \color{blue}(N_f^4)\, (\overline{V}_{Rpi}\, V_{Lq}^{i})\, (\overline{L}_{rj}\,  V_{Rs}^{j})  $ \\
			
			$\mathcal{O}_{ L V_R N_L N_R }^{(2)}$&
			$ \color{blue} (N_f^4)\, (\overline{L}_{pi}\, \sigma^{\mu\nu}\, V_{Rq}^{i})\,(\overline{N}_{Lr}\, \sigma_{\mu\nu}\, N_{Rs}) $  &
			$\mathcal{O}_{ \overline{L} V_L \overline{V}_R }^{(2)}$&
			$ \color{blue}(N_f^4)\, (\overline{V}_{Rpi}\, \sigma^{\mu\nu}\, V_{Lq}^{i})\, (\overline{L}_{rj}\, \sigma_{\mu\nu}\,  V_{Rs}^{j})  $ \\
			
			$\mathcal{O}_{ e E_L N_L N_R }^{(1)}$&
			$ \color{blue} (N_f^4)\, (\overline{N}_{Lp}\,  N_{Rq} )\,(\overline{E}_{Lr}\, e_{s}) $ &
			$\mathcal{O}_{ N_L V_R E_L E_R }^{(1)}$&
			$ \color{blue} (N_f^4)\, (\overline{N}_{Lp}\, N_{Rq} )\, (\overline{E}_{Lr}\, E_{Rs}) $  \\
			
			$\mathcal{O}_{ e E_L N_L N_R }^{(2)}$&
			$ \color{blue} (N_f^4)\, (\overline{N}_{Lp}\, \sigma^{\mu\nu}\,  N_{Rq}^{i})\, (\overline{E}_{Lr}\, \sigma_{\mu\nu}\, e_{s}) $ &
			$\mathcal{O}_{ N_L N_R E_L E_R }^{(2)}$&
			$ \color{blue} (N_f^4)\, (\overline{N}_{Lpi}\, \sigma^{\mu\nu}\, N_{Rq}^{i})\,(\overline{E}_{Lr}\, \sigma_{\mu\nu}\, E_{Rs}) $  \\
			
			$\mathcal{O}_{ V_L V_R N_L N_R }^{(1)}$&
			$ \color{blue} (N_f^4)\, (\overline{V}_{Lpi}\, V_{Rq}^{i})\,(\overline{N}_{Lr}\, N_{Rs}) $  &
			$\mathcal{O}_{Q d L N_R }^{(1)}$&
			$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{Q}_{\alpha p i}\,   d_{\alpha q})\, (\overline{L}_{rj}\,  N_{Rs} ) $ \\
			
			$\mathcal{O}_{ V_L V_R N_L N_R }^{(2)}$&
			$ \color{blue} (N_f^4)\, (\overline{V}_{Lpi}\, \sigma^{\mu\nu}\, V_{Rq}^{i})\,(\overline{N}_{Lr}\, \sigma_{\mu\nu}\, N_{Rs}) $  &
			$\mathcal{O}_{Q d L N_R }^{(2)}$&
			$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{Q}_{\alpha p i}\, \sigma^{\mu\nu}\,  d_{\alpha q})\, (\overline{L}_{rj}\, \sigma_{\mu\nu}\, N_{Rs} ) $\\
			
			$\mathcal{O}_{ Q L V_L }^{(1)}$&
			$ \color{blue}(N_f^4)\, ( \overline{Q}_{\alpha p i}\, \gamma^{\mu}\, Q_{\alpha q}^{i})\, (\overline{L}_{rj}\, \gamma_{\mu}\, V_{Ls}^{j} )  $  &
			$\mathcal{O}_{Q d V_L N_R }^{(1)}$&
			$ \color{blue}(N_f^4)\, \epsilon_{ij}\, ( \overline{Q}_{\alpha p i}\,  d_{\alpha q})\, (\overline{V}_{L rj}\, N_{Rs} ) $ \\
			
			$\mathcal{O}_{ Q L V_L }^{(2)}$&
			$ \color{blue}(N_f^4)\, ( \overline{Q}_{\alpha p i}\, \gamma^{\mu}\, \tau^I\, Q_{\alpha q}^{i})\, (\overline{L}_{rj}\, \gamma_{\mu}\, \tau^I\, V_{Ls}^{j}  ) $ &
			$\mathcal{O}_{Q d V_L N_R }^{(2)}$&
			$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{Q}_{\alpha p i}\, \sigma^{\mu\nu}\,  d_{\alpha q})\, (\overline{V}_{Lrj}\, \sigma_{\mu\nu}\, N_{Rs} ) $ \\

			$\mathcal{O}_{ Q u L E_R }^{(1)}$ &
			$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{Q}_{\alpha p}\,  E_{Rq})\, (\overline{L}_{rj}\, u_{\alpha s} )  $ &
			$\mathcal{O}_{ Q u V_L E_R }^{(1)}$ &
			$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{Q}_{\alpha p}\,  E_{Rq})\, (\overline{V}_{Lrj}\, u_{\alpha s} )  $ \\

			$\mathcal{O}_{ Q u L E_R }^{(2)}$ &
			$ \color{blue}(N_f^4)\, \epsilon_{ij}\,  (\overline{Q}_{\alpha p}\, \sigma^{\mu\nu}\,  E_{Rq})\, (\overline{L}_{rj}\, \sigma_{\mu\nu}\, u_{\alpha s} )  $ &
			$\mathcal{O}_{ Q u V_L E_R }^{(2)}$ &
			$ \color{blue}(N_f^4)\, \epsilon_{ij}\,  (\overline{Q}_{\alpha p}\, \sigma^{\mu\nu}\,  E_{Rq})\, (\overline{V}_{Lrj}\, \sigma_{\mu\nu}\, u_{\alpha s})   $ \\
			
			$\mathcal{O}_{ Q u V_L e }^{(1)}$ &
			$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{Q}_{\alpha p}\,  u_{\alpha q})\, (\overline{V}_{Lrj}\, e_{s} )  $ &
			$\mathcal{O}_{ Q u V_R N_L }^{(1)}$&
			$\color{blue}(N_f^4)\, (\overline{Q}_{\alpha p i}\, u_{q}^{\alpha})\, (\overline{N}_{Lr}\, V_{Rs}^{i})  $ \\

			$\mathcal{O}_{ Q u V_L e }^{(2)}$ &
			$ \color{blue}(N_f^4)\, \epsilon_{ij}\,  (\overline{Q}_{\alpha p}\, \sigma^{\mu\nu}\,  u_{\alpha q})\, (\overline{V}_{Lrj}\, \sigma_{\mu\nu}\, e_{s} )  $ &
			$\mathcal{O}_{ Q u V_R N_L }^{(2)}$&
			$\color{blue}(N_f^4)\, (\overline{Q}_{\alpha p i}\, \sigma^{\mu\nu}\, u_{q}^{\alpha})\, (\overline{N}_{Lr}\, \sigma_{\mu\nu}\, V_{Rs}^{i})  $ \\
						
			$\mathcal{O}_{ Q d V_L e }$&
			$ \color{blue} (N_f^4)\, (\overline{d}_{p\alpha}\, \gamma^\mu\, e_{q} \, ) (\overline{V}_{Lir}\, \gamma_{\mu}\,  Q_{s}^{\alpha i}) $ &
			$\mathcal{O}_{ Q d L E_R}$&
			$ \color{blue}(N_f^4)\, (\overline{L}_{pi}\, \gamma^{\mu}\, Q_{q}^{\alpha i})\, (\overline{d}_{ir\alpha}\, \gamma_{\mu}\, E_{Rs})  $ \\
			
			$\mathcal{O}_{ Q \overline{e} E_R }$&
			$ \color{blue}(N_f^4)\, (\overline{Q}_{\alpha p i}\, \gamma^{\mu}\, Q_{q}^{\alpha i})\, (\overline{e}_{r}\, \gamma_{\mu}\, E_{Rs})  $ &
			$\mathcal{O}_{ Q d V_L E_R}$&
			$ \color{blue}(N_f^4)\, (\overline{d}_{\alpha p}\, \gamma^{\mu}\, E_{Rq})\, (\overline{V}_{Lir}\, \gamma_{\mu}\, Q_{Rs}^{\alpha i})  $ \\
			
			$\mathcal{O}_{ Q u V_R E_L }$&
			$\color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{Q}_{\alpha p i}\, \gamma^{\mu}\, E_{Lq})\, (\overline{V}_{Rir}\, \gamma_{\mu}\, u_{s}^{\alpha} )  $ &
			$\mathcal{O}_{ Q e \overline{E}_R}$&
			$ \color{blue}(N_f^4)\, (\overline{Q}_{\alpha p i}\, \gamma^{\mu}\, Q_{q}^{\alpha i})\, (\overline{E}_{Rr}\, \gamma_{\mu}\, e_{s})  $ \\
			
			$\mathcal{O}_{ Q u L N_R}$&
			$ \color{blue}(N_f^4)\,(\overline{Q}_{\alpha p i}\, \gamma^{\mu}\, L_{q}^{i})\, (\overline{N}_{Rr}\, \gamma_{\mu}\, u_{s}^{\alpha})  $ & 
			$\mathcal{O}_{ Q u V_L N_R}$ &
			$ \color{blue}(N_f^4)\, (\overline{Q}_{\alpha p i}\, \gamma^{\mu}\, V_{Lq}^{i})\, (\overline{N}_{Rr}\, \gamma_{\mu}\, u_{s}^{\alpha})  $ \\
			
			$\mathcal{O}_{ Q d V_R N_L}$&
			$ \color{blue}(N_f^4)\,\epsilon_{ij}\, (\overline{Q}_{\alpha p i}\, \gamma^{\mu}\, d_{q}^{\alpha })\, (\overline{V}_{Rrj}\, \gamma_{\mu}\, N_{Ls})  $ &
			$\mathcal{O}_{ u d E_L N_L}$&
			$ \color{blue}(N_f^4)\, (\overline{d}_{\alpha p}\, \gamma^{\mu}\, u_{q}^{\alpha})\, (\overline{N}_{Lr}\, \gamma_{\mu}\, E_{Ls}) $ \\
			
			\hline
			
		\end{tabular}
\begin{tabular}{||c|c||c|c||}
		\hline
		\hline
		\multicolumn{4}{||c||}{$\Psi^4$}\\
		\hline

			$\mathcal{O}_{ d e E_R }$&
		$ \color{blue}(N_f^4)\, (\overline{e}_{p}\, \gamma^{\mu}\, E_{Rq})\, (\overline{d}_{r\alpha}\, \gamma_{\mu}\, d_s^{\alpha}) $  &
		$\mathcal{O}_{ d L V_L }$ &
		$ \color{blue} (N_f^4)\, (\overline{d}_{p\alpha}\, \gamma^\mu\, d_{q}^{\alpha}\,)(\overline{L}_{pi}\, \gamma_\mu\, V_{Lq}^i\,)  $  \\
		
		$\mathcal{O}_{ d u e N_R }$&
		$ \color{blue}(N_f^4)\, (\overline{d}_{\alpha p}\, \gamma^{\mu}\, u_{q}^{\alpha})\, (\overline{N}_{Rr}\, \gamma_{\mu}\, e_{s}) $ &
		$\mathcal{O}_{ d u E_R N_R }$&
		$ \color{blue}(N_f^4)\, (\overline{d}_{\alpha p}\, \gamma^{\mu}\, u_{q}^{\alpha})\, (\overline{N}_{Rr}\, \gamma_{\mu}\, E_{Rs}) $ \\

		$\mathcal{O}_{ u L V_L }$ &
		$ \color{blue} (N_f^4)\, (\overline{u}_{p\alpha}\, \gamma^\mu\, u_{q}^{\alpha})\, (\overline{L}_{pi}\, \gamma^\mu\, V_{Lq}^i)  $ &
		$\mathcal{O}_{ u  \overline{e} E_R }$&
		$ \color{blue}(N_f^4)\, (\overline{u}_{p\alpha}\, \gamma^{\mu}\, u_{q}^{\alpha})\,  (\overline{e}_{r}\, \gamma_{\mu}\, E_{Rs}) $ \\

		$\mathcal{O}_{ V_L e E_R }$&
		$ \color{blue}(N_f^4)\, (\overline{e}_{p}\, \gamma^\mu\, E_{Rq} )\, (\overline{V}_{Lri}\, \gamma_{\mu}\,  V_{Ls}^{i})  $  &
		$\mathcal{O}_{ L e E_R}$&
		$ \color{blue}(N_f^4)\, (\overline{L}_{pi}\, \gamma^{\mu}\, L_{q}^{i})\, (\overline{e}_{r}\, \gamma_{\mu}\, E_{Rs})  $ \\
		
		$\mathcal{O}_{ L V_L E_L }$&
		$ \color{blue} (N_f^4)\, (\overline{L}_{pi}\, \gamma^{\mu}\, V_{Lq}^{i}) (\overline{E}_{Lr}\, \gamma_{\mu}\, E_{Ls}) $ &
		$\mathcal{O}_{ \overline{L} V_L \overline{e} E_R }$&
		$ \color{blue} (N_f^4)\, (\overline{L}_{pi}\, \gamma^{\mu}\, V_{Lq}^{i}) (\overline{e}_{r}\, \gamma_{\mu}\, E_{Rs}) $  \\
		
		$\mathcal{O}_{ L e E_R}$&
		$ \color{blue}(N_f^4)\, (\overline{L}_{pi}\, \gamma^{\mu}\, L_{q}^{i})\, (\overline{e}_{r}\, \gamma_{\mu}\, E_{Rs})  $ &
		$\mathcal{O}_{ L V_L e }$&
		$ \color{blue}(N_f^4)\, (\overline{L}_{pi}\, \gamma^{\mu}\, V_{Lq}^{i})\, (\overline{e}_{r}\, \gamma_{\mu}\, e_{s})  $  \\
		
		$\mathcal{O}_{ L V_L E_R }$&
		$ \color{blue} (N_f^4)\, (\overline{L}_{pi}\, \gamma^{\mu}\, V_{Lq}^{i}) (\overline{E}_{Rr}\, \gamma_{\mu}\, E_{Rs}) $  &
		$\mathcal{O}_{ \overline{L} V_R E_L \overline{E}_R }$&
		$ \color{blue} (N_f^4)\, (\overline{L}_{pi}\, \gamma^{\mu}\, E_{Lq}) (\overline{E}_{Rr}\, \gamma_{\mu}\, V_{Rs}^{i}) $ \\
		
		$\mathcal{O}_{ L V_R }$&
		$ \color{blue} N_f^2(N_f^2+1)\, (\overline{L}_{pi}\, V_{Rq}^{i})\, (\overline{L}_{rj}\, V_{Rs}^{j}) $ &
		$\mathcal{O}_{ L E_L N_L }$&
		$ \boxed{\color{blue} \frac{1}{2}N_f^3(N_f-1)\, \epsilon_{ij}\, (\overline{L}_{pi}\, \gamma^{\mu}\, E_{Lq})\, (\overline{L}_{rj}\, \gamma_{\mu}\, N_{Ls}) }$ \\
		
		$\mathcal{O}_{ L e N_R }$&
		$ \color{blue} (N_f^4)\, \epsilon_{ij}\, (\overline{L}_{pi}\, N_{Rq})\,  (\overline{L}_{rj}\, e_{s}) $ &
		$\mathcal{O}_{ L E_R N_R }$&
		$ \color{blue} (N_f^4)\, \epsilon_{ij}\, (\overline{L}_{pi}\, N_{Rq})\,  (\overline{L}_{rj}\, E_{Rs}) $ \\
		
		$\mathcal{O}_{ L V_L e }$&
		$ \color{blue} (N_f^4)\, (\overline{V}_{L p i}\, \gamma^\mu\, L_{q}^{i} )\, (\overline{e}_{r}\, \gamma_{\mu}\,  e_{s}) $ &
		$\mathcal{O}_{ L \overline{V}_L \overline{e} E_R }$&
		$ \color{blue} (N_f^4)\, (\overline{V}_{L p i}\, \gamma^\mu\, L_{q}^{i} )\, (\overline{e}_{r}\, \gamma_{\mu}\,  E_{Rs}) $ \\
		
		$\mathcal{O}_{ L \bar{V}_R e \bar{E}_L }$&
		$ \color{blue}(N_f^4)\, (\overline{E}_{Lp}\, \gamma^\mu\, L_{q}^i )\, (\overline{V}_{Rri}\, \gamma_{\mu}\,  e_{s})  $  &
		$\mathcal{O}_{ L \bar{V}_R \bar{E}_L E_R }$&
		$ \color{blue}(N_f^4)\, (\overline{E}_{Lp}\, \gamma^\mu\, L_{q}^i )\, (\overline{V}_{Rri}\, \gamma_{\mu}\,  E_{Rs}) $  \\
		
		$\mathcal{O}_{ V_L \bar{V}_R e \bar{E}_L }$&
		$ \color{blue}(N_f^4)\, (\overline{E}_{Lp}\, \gamma^\mu\, V_{Lq}^i )\, (\overline{V}_{Rri}\, \gamma_{\mu}\,  e_{s})  $  &
		$\mathcal{O}_{ V_L \bar{V}_R \bar{E}_L E_R }$&
		$ \color{blue}(N_f^4)\, (\overline{E}_{Lp}\, \gamma^\mu\, V_{Lq}^i )\, (\overline{V}_{Rri}\, \gamma_{\mu}\,  E_{Rs}) $  \\

		$\mathcal{O}_{ L L V_L }$ &
		$ \color{blue}(N_f^4)\, (\overline{V}_{Lpi}\, \gamma^\mu\, L_{q}^{i})\,(\overline{L}_{rj}\, \gamma_\mu\, L_{s}^{j})  $  &
		$\mathcal{O}_{ L V_L E_L}$ &
		$ \color{blue}(N_f^4)\, (\overline{E}_{Lp}\, \gamma^\mu\, E_{Lq} )\, (\overline{V}_{Lri}\, \gamma_{\mu}\,  L_{s}^{i}) $  \\

		$\mathcal{O}_{ L V_L V_L }$&
		$ \color{blue}(N_f^4)\, (\overline{V}_{Lpi}\, \gamma^\mu\, V_{Lq}^{i})\,(\overline{L}_{rj}\, \gamma_\mu\, V_{Ls}^{j})  $ &
		$\mathcal{O}_{ L V_L E_L N_L }$ &
		$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{V}_{Lpi}\, \gamma^{\mu}\, E_{Lq} )\, (\overline{L}_{rj}\, \gamma_{\mu}\,  N_{Ls} )  $  \\
		
		$\mathcal{O}_{ L V_L N_R }$&
		$ \color{blue}(N_f^4)\, (\overline{V}_{Lpi}\, \gamma^{\mu}\, L_{q}^{i}) (\overline{N}_{Rr}\, \gamma_{\mu}\, N_{Rs})  $ &
		$\mathcal{O}_{ L V_L }$&
		$ \color{blue}\frac{1}{2}N_f^2(N_f^2+1)\, (\overline{L}_{pi}\, \gamma^{\mu}\, V_{Lq}^{i})\, (\overline{L}_{rj}\, \gamma_{\mu}\, V_{Ls}^{j}) $ \\
		
		$\mathcal{O}_{ V_L e N_R }$ &
		$ \color{blue} (N_f^4)\, \epsilon_{ij}\, (\overline{V}_{Lpi}\, e_{q} )\, (\overline{V}_{Lrj}\, N_{Rs} )  $ &
		$\mathcal{O}_{ V_L N_L E_L }$ &
		$ \boxed{ \color{blue}\frac{1}{2}N_f^3(N_f-1)\, \epsilon_{ij}\, (\overline{V}_{Lpi}\, \gamma^{\mu}\, E_{Lq} )\, (\overline{V}_{Lrj}\, \gamma_{\mu}\,  N_{Ls} ) } $ \\
		
		$\mathcal{O}_{ V_L E_R N_R }$ &
		$ \color{blue} (N_f^4)\, \epsilon_{ij}\, (\overline{V}_{Lpi}\, E_{Rq} )\, (\overline{V}_{Lrj}\, N_{Rs} )  $ &
		$\mathcal{O}_{ V_R e E_R }$&
		$ \color{blue}(N_f^4)\, (\overline{e}_{p}\, \gamma^\mu\, E_{Rq} )\, (\overline{V}_{Rri}\, \gamma_{\mu}\,  V_{Rs}^{i}) $  \\
		
		$\mathcal{O}_{ L V_R e N_L }$&
		$ \color{blue}(N_f^4)\, \epsilon_{ij}\,(\overline{L}_{pi}\, \gamma^\mu\, N_{Lq} )\, (\overline{V}_{Rrj}\, \gamma_{\mu}\,  e_{s} ) $  &
		$\mathcal{O}_{ L V_R E_R N_L }$&
		$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{L}_{pi}\, \gamma^\mu\, N_{Lq} )\, (\overline{V}_{Rrj}\, \gamma_{\mu}\,  E_{Rs} ) $ \\
		
		$\mathcal{O}_{ V_L V_R e N_L }$&
		$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{V}_{Lpi}\, \gamma^\mu\, N_{Lq} )\, (\overline{V}_{Rrj}\, \gamma_{\mu}\,  e_{s} ) $  &
		$\mathcal{O}_{ V_L V_R E_R N_L }$&
		$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{V}_{Lpi}\, \gamma^\mu\, N_{Lq} )\, (\overline{V}_{Rrj}\, \gamma_{\mu}\,  E_{Rs} ) $  \\
		
		$\mathcal{O}_{ V_L V_R E_L N_R }$&
		$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{V}_{Lpi}\, \gamma^\mu\, E_{Lq} )\, (\overline{V}_{Rrj}\, \gamma_{\mu}\,  N_{Rs} ) $ &
		$\mathcal{O}_{ V_L V_R }$&
		$ \color{blue} N_f^2(N_f^2+1)\, (\overline{V}_{Lpi}\, V_{Rq}^{i})\, (\overline{V}_{Lrj}\, V_{Rs}^{j}) $ \\
		
		$\mathcal{O}_{ L V_R N_L N_R }$&
		$ \color{blue}(N_f^4)\, (\overline{V}_{Rpi}\, \gamma^{\mu} N_{Rq} )\, (\overline{N}_{Lr}\, \gamma_{\mu}  L_{s}^{i} )  $ &
		$\mathcal{O}_{ V_L V_R N_L N_R }$&
		$ \color{blue}(N_f^4)\, (\overline{V}_{Rpi}\, \gamma^\mu\, N_{Rq} )\, (\overline{N}_{Lr}\, \gamma_{\mu}\,  V_{Ls}^{i} ) $ \\
		
		$\mathcal{O}_{ V_R E_R N_R}$&
		$ \boxed{\color{blue}\frac{1}{2}N_f^3(N_f-1)\, (\overline{V}_{Rpi}\, \gamma^\mu\, E_{Rq} )\, (\overline{V}_{Rrj}\, \gamma_{\mu}\,  N_{Rs} )} $ &
		$\mathcal{O}_{ V_R e N_R}$&
		$ \boxed{\color{blue}\frac{1}{2}N_f^3(N_f-1)\, (\overline{V}_{Rpi}\, \gamma^\mu\, e_{q} )\, (\overline{V}_{Rrj}\, \gamma_{\mu}\,  N_{Rs} )} $  \\
		
		$\mathcal{O}_{ L V_R E_L N_R }$&
		$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{L}_{pi}\, \gamma^\mu\, E_{Lq} )\, (\overline{V}_{Rrj}\, \gamma_{\mu}\,  N_{Rs} ) $  &
		$\mathcal{O}_{ V_R E_L N_L }$&
		$ \color{blue}(N_f^4)\, \epsilon_{ij}\, (\overline{V}_{Rpi}\, E_{Lq} )\, (\overline{V}_{Rrj}\, N_{Ls} ) $ \\
		
		$\mathcal{O}_{ L V_L N_L }$&
		$ \color{blue}(N_f^4)\, (\overline{V}_{Lpi}\, \gamma^{\mu}\, L_{q}^{i}) (\overline{N}_{Lr}\, \gamma_{\mu}\, N_{Ls})  $ &
		$\mathcal{O}_{ N_L N_R }$&
		$ \color{blue}\frac{1}{2}N_f^2(N_f^2+1)\, (\overline{N}_{Lr}\, N_{Rs} )\, (\overline{N}_{Lr}\, N_{Rs} ) $ \\

		$\mathcal{O}_{ e E_R N_R }$&
		$ \color{blue}(N_f^4)\, (\overline{e}_{p}\, \gamma^\mu\, E_{Rq} )\, (\overline{N}_{Rr}\, \gamma_{\mu}\,  N_{Rs} )  $ &
		$\mathcal{O}_{ e \bar{E}_R E_R}$&
		$ \color{blue}\frac{1}{2}N_f^3(N_f+1)\, (\overline{e}_{p}\, \gamma^\mu\, E_{Rq}\,) (\overline{E}_{Rr}\, \gamma_{\mu}\,  E_{Rs}) $ \\
		
		$\mathcal{O}_{ \bar{e} e E_R }$  &
		$ \color{blue}\frac{1}{2}N_f^3(N_f+1)\, (\overline{e}_{p}\, \gamma^{\mu}\, E_{Rq}) (\overline{e}_{r}\, \gamma_{\mu}\, e_{s}) $  &
		$\mathcal{O}_{ e E_R }$&
		$ \color{blue}\frac{1}{4}N_f^2(N_f +1)^2\, (\overline{e}_{p}\, \gamma^{\mu}\, E_{Rq}) (\overline{e}_{r}\, \gamma_{\mu}\, E_{Rs}) $  \\

		$\mathcal{O}_{ e E_L E_R}$  &
		$ \color{blue}(N_f^4)\, (\overline{e}_{p}\, \gamma^{\mu}\, E_{Rq})\, (\overline{E}_{Lr}\, \gamma_{\mu}\, E_{Ls}) $ &
		$\mathcal{O}_{ e E_L \bar{E}_R}$  &
		$ \color{blue}(N_f^4)\, (\overline{E}_{Rp}\, \gamma^{\mu}\, E_{Lq})\, (\overline{E}_{Lr}\, \gamma_{\mu}\, e_{s}) $ \\
		
		$\mathcal{O}_{ e E_L }$ &
		$ \color{blue}\frac{1}{2}N_f^2(N_f^2+1)\, (\overline{e}_{p}\, \gamma^{\mu}\, E_{Lq}) (\overline{e}_{r}\, \gamma_{\mu}\, E_{Ls}) $ &
		$\mathcal{O}_{ e \overline{E}_L E_R }$ &
		$ \color{blue}(N_f^4)\, (\overline{E}_{Lp}\, \gamma^{\mu}\, E_{Rq}) (\overline{E}_{Lr}\, \gamma_{\mu}\, e_{s}) $ \\
		
		$\mathcal{O}_{ E_L E_R N_L N_R }$&
		$ \color{blue}(N_f^4)\, (\overline{E}_{Rp}\, \gamma^\mu\, N_{Rq} )\, (\overline{N}_{Lr}\, \gamma_{\mu}\,  E_{Ls} )  $ &
		$\mathcal{O}_{ e E_R N_L}$&
		$ \color{blue}(N_f^4)\, (\overline{e}_{p}\, \gamma^\mu\, E_{Rq} )\, (\overline{N}_{Lr}\, \gamma_{\mu}\,  N_{Ls} )  $ \\
		
		$\mathcal{O}_{ e E_L N_R N_L }$&
		$ \color{blue}(N_f^4)\,  (\overline{e}_{p}\, \gamma^\mu\, N_{Rq} )\, (\overline{N}_{Lr}\, \gamma_{\mu}\,  E_{Ls} )  $ &
		$\mathcal{O}_{ E_L \overline{E}_R N_R N_L }$&
		$ \color{blue}(N_f^4)\,  (\overline{E}_{Rp}\, \gamma^\mu\, N_{Rq} )\, (\overline{N}_{Lr}\, \gamma_{\mu}\,  E_{Ls} )  $ \\
		
		$\mathcal{O}_{ e E_R N_L}$&
		$ \color{blue}(N_f^4)\, (\overline{E}_{Rp}\, \gamma^\mu\, e_{q} )\, (\overline{N}_{Lr}\, \gamma_{\mu}\,  N_{Ls} )  $ &
		$\mathcal{O}_{ \overline{E}_L E_R } $  &
		$ \color{blue}\frac{1}{2}N_f^2(N_f^2+1)\, (\overline{E}_{Lp}\, \gamma^{\mu}\, E_{Rq}) (\overline{E}_{Lr}\, \gamma_{\mu}\, E_{Rs}) $ \\
			\hline
			
	\end{tabular}
\begin{tabular}{||c|c||c|c||}
			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^4$}\\
			\hline
			
			$\mathcal{O}_{ d u N_R}$&
			$ \color{purple}(N_f^4)\, \epsilon_{\alpha\beta\gamma}\, [(d^{\alpha}_{p})^T\, C\, d^{\beta}_{q}]\, [(u^{\gamma}_{r})^T\, C\, N_{Rs}]   $ &
			$\mathcal{O}_{ Q d N_R }$&
			$ \color{purple}\frac{1}{2}N_f^3( N_f+1) \epsilon^{\alpha\beta\gamma}\, \epsilon_{ij}\, [(Q^{i\alpha}_{p})^T\, C\, Q^{j\gamma}_{q}]\, [(d^{\beta}_{r})^T\, C\, N_{Rs}] $ \\
			
			$\mathcal{O}_{ Q d u V_L }$&
			$ \color{purple} (N_f^4)\, \epsilon_{\alpha\beta\gamma}\, \epsilon_{ij}\,  [(Q^{i\alpha}_{p})^T\, C\, V^{j}_{Lq}]\, [(d^{\beta}_{r})^T\, C\,  u^{\gamma}_{s}] $ &
			$\mathcal{O}_{ Q V_L }$&
			$ \color{purple}\frac{1}{3}N_f^2(2N_f^2+1) \epsilon_{\alpha\beta\gamma}\,\epsilon_{jn}\,\epsilon_{km}\,[(Q^{j\alpha}_{p})^T\,C\,Q^{k\beta}_{q}]\,[(Q^{m\gamma}_{r})^T\,C\,V^{n}_{Ls}] $\\
			
			$\mathcal{O}_{ u d d N_L}$&
			$ \color{purple}(N_f^4)\, \epsilon_{\alpha\beta\gamma}\, [\overline{N}_{Lp}\, u^{\alpha}_{q}]\, [(d^{\beta}_{r})^T\, C\, d^{\gamma}_{s}]   $ &
			$\mathcal{O}_{ Q u E_R}$&
			$ \color{purple} \frac{1}{2}N_f^3( N_f+1)\, \epsilon^{\alpha\beta\gamma}\, \epsilon_{ij}\, [(Q^{i\alpha}_{p})^T\, C\, Q^{j\beta}_{q}]\, [(u^{\gamma}_{r})^T\, C\, E_{Rs}]  $ \\
			
			$\mathcal{O}_{ u u d E_R}$&
			$ \color{purple}(N_f^4)\, \epsilon_{\alpha\beta\gamma}\, [(u^{\alpha}_{p})^T\, C\, u^{\beta}_{q}]\, [(d^{\gamma}_{r})^T\, C\, E_{Rs}]   $ &
			$\mathcal{O}_{ d E_L }$&
			$ \boxed{ \color{purple}\frac{1}{3}N_f^2(N_f^2-1)\, \epsilon_{\alpha\beta\gamma}\, ((d^{\alpha}_{p})^T\, C\, d^{\beta}_{q})\, (\overline{E}_{Lr}\, d^{\gamma}_{s})} $ \\

			$\mathcal{O}_{ Q d V_R }$&
			$ \boxed{ \color{purple}\frac{1}{2}N_f^3(N_f-1) \epsilon^{\alpha\beta\gamma}\,  [\overline{V}_{Rpi} Q^{i\alpha}_{q} ]\, 
			[(d^{\beta}_{r})^T\, C\, d^{\gamma}_{r}] }  $ &
			$\mathcal{O}_{ Q d N_L }$&
			$ \color{purple}\frac{1}{2}N_f^3(N_f+1) \epsilon^{\alpha\beta\gamma}\, \epsilon_{ij}\, [\overline{N}_{Lp}\, d^{\alpha}_{q} ]\, 
			[(Q^{i\beta}_{r})^T\, C\, Q^{j\gamma}_{r}]  $ \\

			\cdashline{1-4}
			
			$\mathcal{O}_{ N_L }$&
			$ \boxed{  \color{purple}\frac{1}{12}N_f^2(N_f^2-1) (N_{Lp}^T\, C\, N_{Lq})\, (N_{Lr}^T\, C\, N_{Ls})} $&
			$\mathcal{O}_{ N_L N_R }$&
			$ \color{purple}\frac{1}{4}N_f^2(N_f +1)^2 (N_{Lp}^T\, C\, N_{Lq})\, (N_{Rr}^T\, C\, N_{Rs}) $\\
			
			$\mathcal{O}_{ N_R }$&
			$ \boxed{ \color{purple}\frac{1}{12}N_f^2(N_f^2-1) (N_{Rp}^T\, C\, N_{Rq})\, (N_{Rr}^T\, C\, N_{Rs})} $&
			&
			\\
			
			\hline
			
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{||c|c||}
			\hline
			\hline
			\multicolumn{2}{||c||}{$\Psi^2\Phi^2$}\\
			\hline
			$\tilde{\mathcal{O}}_{d H \chi_2}$&
			$\boxed{\color{purple}{\frac{1}{2}(N_f^2-N_f) \,\epsilon_{\alpha\beta\gamma} \,((d^{\alpha}_{p})^T \,C \,d^{\beta}_{q}) \,(\tilde{H}_i \,\chi_2^{\gamma i})}}$
			\\
			\hline
	\end{tabular}
\begin{tabular}{||c|c||c|c||}
			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^2\Phi^2$}\\
			\hline
			$\tilde{\mathcal{O}}_{d \varphi_2}$&
			$\color{purple}{\frac{1}{2}(N_f^2+N_f) \,((d^{\alpha}_{p})^T \,C \,d^{\beta}_{q}) \,(\varphi^{\dagger}_{2,\alpha} \,\varphi^{\dagger}_{2,\beta})}$
			&$\tilde{\mathcal{O}}_{L d H \varphi_2}$&
			$\color{purple}{(N_f^2) \,\epsilon_{ij} \,(\overline{d}_{p\alpha} \,L^i_{q}) \,(H^j \,\varphi^{\alpha}_2)}$
			\\
			\hline
	\end{tabular}
\begin{tabular}{||c|c||c|c||}
			\hline
			\hline
			\multicolumn{2}{||c||}{$\Phi^4\mathcal{D}^2$}&
			\multicolumn{2}{c||}{$\Phi^6$}\\
			\hline
			$\mathcal{O}_{\chi_2 \square}^{(1)}$&
			$(\chi^{\dagger}_2 \,\chi_2) \,\square \,(\chi^{\dagger}_2 \,\chi_2)$&
			$\mathcal{O}_{\chi_2}^{(1)}$&
			$(\chi_2^{\dagger} \,\chi_2)^3$ \\
			
			$\mathcal{O}_{\chi_2 \square}^{(2)}$&
			$(\chi^{\dagger}_2 \,T^A \,\chi_2) \,\square \,(\chi^{\dagger}_2 \,T^A \,\chi_2)$&
			$\mathcal{O}_{\chi_2}^{(2)}$&
			$(\chi_2^{\dagger} \,T^A \,\chi_2) \,(\chi_2^{\dagger} \,T^A \,\chi_2) \,(\chi_2^{\dagger} \,\chi_2)$
			\\
			
			$\mathcal{O}_{\chi_2 \mathcal{D}}^{(1)}$&
			$(\chi^{\dagger}_2 \,\overleftrightarrow{\mathcal{D}}_{\mu} \,\chi_2)\,(\chi^{\dagger}_2 \,\overleftrightarrow{\mathcal{D}}^{\mu} \,\chi_2)$&
			$\mathcal{O}_{H^2 \chi_2^4}^{(1)}$&
			$(\chi^{\dagger}_2 \,\chi_2)^2 \,(H^{\dagger} \,H)$
			\\
			
			$\mathcal{O}_{\chi_2 \mathcal{D}}^{(2)}$&
			$(\chi^{\dagger}_2 \,\overleftrightarrow{\mathcal{D}}_{\mu}^{A} \,\chi_2)\,(\chi^{\dagger}_2 \,\overleftrightarrow{\mathcal{D}}^{\mu A} \,\chi_2)$&
			$\mathcal{O}_{H^2 \chi_2^4}^{(2)}$&
			$(\chi^{\dagger}_2 \,T^A \,\chi_2) \,(\chi^{\dagger}_2 \,T^A \,\chi_2) \,(H^{\dagger} \,H)$
			\\
			
			$\mathcal{O}_{ H \chi_2 \square}$&
			$(\chi^{\dagger}_2 \,\chi_2) \,\square \,(H^{\dagger} \,H)$&
			$\mathcal{O}_{H^2 \chi_2^4}^{(3)}$&
			$(\chi^{\dagger}_2 \,\chi_2) \,(\chi^{\dagger}_2 \,\tau^I \,\chi_2) \,(H^{\dagger} \,\tau^I\,H)$\\
			
			$\mathcal{O}_{ H \chi_2 \mathcal{D}}^{(2)}$&
			$(\chi^{\dagger}_2 \,\overleftrightarrow{\mathcal{D}}_{\mu}^I \,\chi_2)  \,(H^{\dagger} \,\overleftrightarrow{\mathcal{D}}^{\mu I} \,H)$&
			$\mathcal{O}_{H^4 \chi_2^2}^{(1)}$&
			$(\chi^{\dagger}_2 \,\chi_2) \,(H^{\dagger} \,H)^2$\\
			
			$\mathcal{O}_{ H \chi_2 \mathcal{D}}^{(3)}$&
			$(H^{\dagger} \,H)\,[(\mathcal{D}^{\mu} \,\chi_2)^{\dagger} \,(\mathcal{D}_{\mu} \chi_2)]$&
			$\mathcal{O}_{H^4 \chi_2^2}^{(2)}$&
			$(\chi^{\dagger}_2 \,\tau^I \,\chi_2) \,(H^{\dagger} \,\tau^I \,H) \,(H^{\dagger} \,H)$\\
			
			$\mathcal{O}_{ H \chi_2 \mathcal{D}}^{(4)}$&
			$(\chi^{\dagger}_2 \,\chi_2)\,[(\mathcal{D}^{\mu} \,H)^{\dagger} \,(\mathcal{D}_{\mu} H)]$&
			&
			\\
			
			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^2\Phi X$}\\
			\hline
			
			$\mathcal{O}_{ B L u \chi_2 }$&
			$\textcolor{purple}{(N_f^2) \,\epsilon_{ij} \,B_{\mu\nu} \,( \overline{u}_{p\alpha}\,\sigma^{\mu\nu} \,L^i_{q}) \,\chi_2^{\alpha j}}$&
			$\mathcal{O}_{ G L u \chi_2 }$&
			$\textcolor{purple}{(N_f^2) \,\epsilon_{ij} \,G^A_{\mu\nu} \,( \overline{u}_{p\alpha}\,\sigma^{\mu\nu} \,L^i_{q}) \,T^A \,\chi_2^{\alpha j}}$\\
			
			$\mathcal{O}_{ W L u \chi_2 }$&
			$\textcolor{purple}{(N_f^2) \,\epsilon_{ij} \,W^I_{\mu\nu} \,( \overline{u}_{p\alpha}\,\sigma^{\mu\nu} \,L^i_{q}) \,\tau^I \,\chi_2^{\alpha j}}$&
			$\mathcal{O}_{ B Q e \chi_2 }$&
			$\color{purple}{(N_f^2) \,B_{\mu\nu} \,(\overline{Q}_{p\alpha i} \,\sigma^{\mu\nu} \,e_{q}) \,\chi^{\alpha  i}_2}$\\
			
			$\mathcal{O}_{ G Q e \chi_2 }$&
			$\color{purple}{(N_f^2) \,G^A_{\mu\nu} \,(\overline{Q}_{p\alpha i} \,\sigma^{\mu\nu} \,e_{q}) \,T^A \,\chi^{\alpha  i}_2}$&
			$\mathcal{O}_{ W Q e \chi_2 }$&
			$\color{purple}{(N_f^2) \,W^I_{\mu\nu} \,(\overline{Q}_{p\alpha i} \,\sigma^{\mu\nu} \,e_{q}) \,\tau^I \,\chi^{\alpha  i}_2}$\\
			\hline
			\hline
			\multicolumn{4}{||c||}{$\Phi^2X^2$}\\
			\hline
			
			$\mathcal{O}_{B \chi_2}$&
			$B_{\mu\nu} \,B^{\mu\nu} \,(\chi^{\dagger}_2 \,\chi_2)$&
			$\mathcal{O}_{\tilde{B} \chi_2}$&
			$\tilde{B}_{\mu\nu} \,B^{\mu\nu} \,(\chi^{\dagger}_2 \,\chi_2)$\\
			
			$\mathcal{O}_{G \chi_2}^{(2)}$&
			$G^{A}_{\mu\nu}\,G^{A\mu\nu}\,(\chi^{\dagger}_2 \,\chi_2)$&
			$\mathcal{O}_{G \chi_2}^{(2)}$&
			$d_{ABC} \,G^{A}_{\mu\nu} \,G^{B\mu\nu} \,(\chi^{\dagger}_2 \,T^C \,\chi_2)$\\
			
			$\mathcal{O}_{\tilde{G} \chi_2}^{(1)}$&
			$\tilde{G}^{A}_{\mu\nu}\,G^{A\mu\nu}\,(\chi^{\dagger}_2 \,\chi_2)$&
			$\mathcal{O}_{\tilde{G} \chi_2}^{(2)}$&
			$d_{ABC} \,\tilde{G}^{A}_{\mu\nu} \,G^{B\mu\nu} \,(\chi^{\dagger}_2 \,T^C \,\chi_2)$\\
			
			$\mathcal{O}_{W \chi_2}$&
			$W^{I}_{\mu\nu} \,W^{I\mu\nu} \,(\chi^{\dagger}_2 \,\chi_2)$&$\mathcal{O}_{\tilde{W} \chi_2}$&
			$\tilde{W}^{I}_{\mu\nu} \,W^{I\mu\nu} \,(\chi^{\dagger}_2 \,\chi_2)$
			\\
			
			$\mathcal{O}_{B G \chi_2}$&
			$B_{\mu\nu} \,G^{A\mu\nu} \,(\chi^{\dagger}_2 \,T^A \,\chi_2)$&
			$\mathcal{O}_{B \tilde{G} \chi_2}$&
			$B_{\mu\nu} \,\tilde{G}^{A\mu\nu} \,(\chi^{\dagger}_2 \,T^A \,\chi_2)$\\
			
			$\mathcal{O}_{B W \chi_2}$&
			$B_{\mu\nu} \,W^{I\mu\nu} \,(\chi^{\dagger}_2 \,\tau^I \,\chi_2)$&
			$\mathcal{O}_{B \tilde{W} \chi_2}$&
			$B_{\mu\nu} \,\tilde{W}^{I\mu\nu} \,(\chi^{\dagger}_2 \,\tau^I \,\chi_2)$
			\\
			
			$\mathcal{O}_{W G \chi_2}$&
			$W_{\mu\nu}^I \,G^{A\mu\nu} \,(\chi^{\dagger}_2 \,T^A \,\tau^I \,\chi_2)$&
			$\mathcal{O}_{W \tilde{G} \chi_2}$&
			$W_{\mu\nu}^I \,\tilde{G}^{A\mu\nu} \,(\chi^{\dagger}_2 \,T^A \,\tau^I \,\chi_2)$\\
			
			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^2\Phi^2\mathcal{D}$}\\
			\hline
			
			$\mathcal{O}_{ Q \chi_2 \mathcal{D}}^{(1)}$
			&$(N_f^2) \,(\overline{Q}_{p\alpha i} \,\gamma^{\mu} \,Q^{\alpha i}_{q}) \,(\chi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu} \,\chi_2)$
			&$\mathcal{O}_{ Q \chi_2 \mathcal{D}}^{(2)}$&
			$(N_f^2) \,(\overline{Q}_{p\alpha i} \,T^A \,\gamma^{\mu} \,Q^{\alpha i}_{q}) \,(\chi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu}^A \,\chi_2)$
			\\
			
			$\mathcal{O}_{ Q \chi_2 \mathcal{D}}^{(3)}$&
			$(N_f^2) \,(\overline{Q}_{p\alpha i} \,\tau^I \,\gamma^{\mu} \,Q^{\alpha i}_{q}) \,(\chi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu}^I \,\chi_2)$
			&$\mathcal{O}_{ Q \chi_2 \mathcal{D}}^{(4)}$&
			$(N_f^2) \,(\overline{Q}_{p\alpha i} \,T^A \,\tau^I \,\gamma^{\mu} \,Q^{\alpha i}_{q}) \,(\chi^{\dagger}_2 \,T^A \,i\overleftrightarrow{\mathcal{D}}_{\mu}^I \,\chi_2)$\\
			
			$\mathcal{O}_{L \chi_2 \mathcal{D}}^{(1)}$&
			$(N_f^2) \,(\overline{L}_{pi} \,\gamma^{\mu} \,L^{i}_{q}) \,(\chi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu} \,\chi_2)$&
			$\mathcal{O}_{L \chi_2 \mathcal{D}}^{(2)}$&
			$(N_f^2) \,(\overline{L}_{pi} \,\tau^I \,\gamma^{\mu} \,L^{i}_{q}) \,(\chi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu}^I \,\chi_2)$
			\\
			
			$\mathcal{O}_{u \chi_2 \mathcal{D}}^{(1)}$&
			$(N_f^2) \,(\overline{u}_{p\alpha} \,\gamma^{\mu} \,u^{\alpha}_{q}) \,(\chi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu} \,\chi_2)$
			&$\mathcal{O}_{u \chi_2 \mathcal{D}}^{(2)}$&
			$(N_f^2) \,(\overline{u}_{p\alpha} \,T^A \,\gamma^{\mu} \,u^{\alpha}_{q}) \,(\chi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu}^A \,\chi_2)$
			\\
			
			$\mathcal{O}_{d \chi_2 \mathcal{D}}^{(1)}$&
			$(N_f^2) \,(\overline{d}_{p\alpha} \,\gamma^{\mu} \,d^{\alpha}_{q}) \,(\chi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu} \,\chi_2)$&
			$\mathcal{O}_{d \chi_2 \mathcal{D}}^{(2)}$&
			$(N_f^2) \,(\overline{d}_{p\alpha} \,T^A \,\gamma^{\mu} \,d^{\alpha}_{q}) \,(\chi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu}^A \,\chi_2)$
			\\
			
			$\mathcal{O}_{e \chi_2 \mathcal{D}}$&
			$(N_f^2) \,(\overline{e}_{p} \,\gamma^{\mu} \,e_{q}) \,(\chi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu} \,\chi_2)$&
			$\mathcal{O}_{Q L H \chi_2 \mathcal{D}}^{(1)}$&
			$\textcolor{purple}{(N_f^2) \,(\overline{Q}_{p\alpha i} \,\gamma^{\mu} \,L^{i}_{q}) \,(H^{\dagger}_j \,i\mathcal{D}_{\mu} \chi_2^{\alpha j})}$\\

			$\mathcal{O}_{d e H \chi_2 \mathcal{D}}$&
			$\color{purple}{(N_f^2) \,(\overline{d}_{p\alpha} \,\gamma^{\mu} \,e_{q}) \,(H^{\dagger}_i \,i\mathcal{D}_{\mu} \chi_2^{\alpha i})}$&
			$\mathcal{O}_{Q L H \chi_2 \mathcal{D}}^{(2)}$&
			$\textcolor{purple}{(N_f^2) \,(\overline{Q}_{p\alpha i} \,\tau^I \,\gamma^{\mu} \,L^{i}_{q}) \,(H^{\dagger}_j \,i\mathcal{D}_{\mu}^I\chi_2^{\alpha j})}$
			\\
			
			$\mathcal{O}_{u e H \chi_2 \mathcal{D}}$&
			$\color{purple}{(N_f^2) \,(\overline{u}_{p\alpha} \,\gamma^{\mu} \,e_{q}) \,(\tilde{H}^{\dagger}_i \,i\mathcal{D}_{\mu} \chi_2^{\alpha i})}$&
			&
			\\
			\hline
	\end{tabular}
\begin{tabular}{||c|c||c|c||}

			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^2\Phi^3$}\\
			\hline
			
			$\mathcal{O}_{Q d H \chi_2}^{(1)}$&
			$\textcolor{blue}{(N_f^2) \,(\overline{Q}_{p\alpha i} \,d^{\alpha}_{q}) \,H^i \,(\chi^{\dagger}_2 \,\chi_2)}$&
			$\mathcal{O}_{Q d H \chi_2}^{(2)}$&
			$\color{blue}{(N_f^2) \,(\overline{Q}_{p\alpha i} \,T^A \,d^{\alpha}_{q}) \,H^i \,(\chi^{\dagger}_2 \,T^A \,\chi_2)}$\\
			
			$\mathcal{O}_{Q d H \chi_2}^{(3)}$&
			$\color{blue}{(N_f^2) \,(\overline{Q}_{p\alpha i} \,d^{\alpha}_{q}) \,\tau^I \,H^i \,(\chi^{\dagger}_2 \,\tau^I \,\chi_2)}$&
			$\mathcal{O}_{Q d H \chi_2}^{(4)}$&
			$\color{blue}{(N_f^2) \,(\overline{Q}_{p\alpha i} \,T^A \,d^{\alpha}_{q}) \,\tau^I \,H^i \,(\chi^{\dagger}_2 \,T^A \,\tau^I \,\chi_2)}$
			\\
			
			$\mathcal{O}_{Q u H \chi_2}^{(1)}$&
			$\textcolor{blue}{(N_f^2) \,\epsilon_{ij} \,(\overline{Q}_{p\alpha i} \,u^{\alpha}_{q}) \,\tilde{H}_j \,(\chi^{\dagger}_2 \,\chi_2)}$
			&$\mathcal{O}_{Q u H \chi_2}^{(2)}$&
			$\textcolor{blue}{(N_f^2) \,\epsilon_{ij}  \,(\overline{Q}_{p\alpha i} \,T^A \,u^{\alpha}_{q}) \,\tilde{H}_j \,(\chi^{\dagger}_2 \,T^A \,\chi_2)}$
			\\
			
			$\mathcal{O}_{Q u H \chi_2}^{(3)}$&
			$\textcolor{blue}{(N_f^2) \,\epsilon_{ij}  \,(\overline{Q}_{p\alpha i} \,u^{\alpha}_{q}) \,\tau^I \,\tilde{H}_j \,(\chi^{\dagger}_2 \,\tau^I \,\chi_2)}$&
			$\mathcal{O}_{Q u H \chi_2}^{(4)}$&
			$\textcolor{blue}{(N_f^2) \,\epsilon_{ij}  \,(\overline{Q}_{p\alpha i} \,T^A \,u^{\alpha}_{q}) \,\tau^I \,\tilde{H}_j \,(\chi^{\dagger}_2 \,T^A \,\tau^I \,\chi_2)}$
			\\ 
			
			$\mathcal{O}_{L e H \chi_2}^{(1)}$&
			$\textcolor{blue}{(N_f^2) \,(\overline{L}_{pi} \,e_{q}) \,H_i \,(\chi_2^{\dagger} \,\chi_2)}$&
			$\mathcal{O}_{L e H \chi_2}^{(2)}$&
			$\textcolor{blue}{(N_f^2) \,(\overline{L}_{pi} \,e_{q}) \,\tau^I \,H_i \,(\chi_2^{\dagger} \,\tau^I \,\chi_2)}$
			\\

			$\mathcal{O}_{Q e H \chi_2}^{(1)}$&
			$\color{purple}{(N_f^2) \,(\overline{Q}_{p\alpha i} \,e_{q}) \,\chi_2^{\alpha i} \,(H^{\dagger} \,H)}$&
			$\mathcal{O}_{Q e H \chi_2}^{(2)}$&
			$\color{purple}{(N_f^2) \,(\overline{Q}_{p\alpha i} \,e_{q}) \,\tau^I \,\chi_2^{\alpha i} \,(H^{\dagger} \,\tau^I \,H)}$
			\\
			
			$\mathcal{O}_{Q e \chi_2}^{(1)}$&
			$\textcolor{purple}{(N_f^2) \,(\overline{Q}_{p\alpha i} \,e_{q}) \,\chi_2^{\alpha i} \,(\chi_2^{\dagger} \,\chi_2)}$&
			$\mathcal{O}_{Q e \chi_2}^{(2)}$&
			$\textcolor{purple}{(N_f^2) \,(\overline{Q}_{p\alpha i} \,e_{q}) \,T^A \,\tau^I \,\chi_2^{\alpha i} \,(\chi_2^{\dagger} \,T^A \,\tau^I \,\chi_2)}$
			\\
			
			$\mathcal{O}_{L u \chi_2}^{(1)}$&
			$\color{purple}{(N_f^2) \,\epsilon_{ij} \,(\overline{u}_{p\alpha}\,L^i_{q} ) \,\chi_2^{\alpha j} \,(\chi_2^{\dagger} \,\chi_2)}$&
			$\mathcal{O}_{L u \chi_2}^{(2)}$&
			$\color{purple}{(N_f^2) \,\epsilon_{ij} \,(\overline{u}_{p\alpha}\,L^i_{q} ) \,T^A \,\tau^I \,\chi_2^{\alpha j} \,(\chi_2^{\dagger} \,T^A \,\tau^I \,\chi_2)}$
			\\

			$\mathcal{O}_{L u H \chi_2}^{(1)}$&
			$\color{purple}{(N_f^2) \,\epsilon_{ij} \,(\overline{u}_{p\alpha}\,L^i_{q} ) \,\chi_2^{\alpha j} \,(H^{\dagger} \,H)}$&
			$\mathcal{O}_{L u H \chi_2}^{(2)}$&
			$\color{purple}{(N_f^2) \,\epsilon_{ij} \,(\overline{u}_{p\alpha}\,L^i_{q} ) \,\tau^I \,\chi_2^{\alpha j} \,(H^{\dagger} \,\tau^I \,H)}$
			\\
			
			$\mathcal{O}_{L d H \chi_2} $&
			$\color{purple}{(N_f^2) \,(\overline{L}_{pi} \,d^{\alpha}_{q}) \,\chi^{\dagger}_{2,\alpha j} \,(H_i \,H_j)}$&
			&
			\\

			\hline
	\end{tabular}
\begin{tabular}{||c|c||c|c||}
			
			\hline
			\hline
			\multicolumn{4}{||c||}{$\Phi^2 X^2$}\\
			\hline
			
			$\mathcal{O}_{B \varphi_2}$&
			$B_{\mu\nu} \,B^{\mu\nu} \,(\varphi^{\dagger}_2 \,\varphi_2)$&
			$\mathcal{O}_{\tilde{B} \varphi_2}$&
			$\tilde{B}_{\mu\nu} \,B^{\mu\nu} \,(\varphi^{\dagger}_2 \,\varphi_2)$\\
			
			$\mathcal{O}_{G \varphi_2}^{(1)}$&
			$G^{A}_{\mu\nu}\,G^{A\mu\nu}\,(\varphi^{\dagger}_2 \,\varphi_2)$&
			$\mathcal{O}_{G \varphi_2}^{(2)}$&
			$d_{ABC} \,G^{A}_{\mu\nu} \,G^{B\mu\nu} \,(\varphi^{\dagger}_2 \,T^C \,\varphi_2) $\\
			
			$\mathcal{O}_{\tilde{G} \varphi_2}^{(1)}$&
			$\tilde{G}^{A}_{\mu\nu}\,G^{A\mu\nu}\,(\varphi^{\dagger}_2 \,\varphi_2)$&
			$\mathcal{O}_{\tilde{G} \varphi_2}^{(2)}$&
			$d_{ABC} \,\tilde{G}^{A}_{\mu\nu} \,G^{B\mu\nu} \,(\varphi^{\dagger}_2 \,T^C \,\varphi_2) $\\

			$\mathcal{O}_{W \varphi_2}$&
			
			$W^{I}_{\mu\nu} \,W^{I\mu\nu} \,(\varphi^{\dagger}_2 \,\varphi_2)$&
			
			$\mathcal{O}_{\tilde{W} \varphi_2}$&
			$\tilde{W}^{I}_{\mu\nu} \,W^{I\mu\nu} \,(\varphi^{\dagger}_2 \,\varphi_2)$\\

			$\mathcal{O}_{B G \varphi_2}$&
			$B_{\mu\nu} \,G^{A\mu\nu} \,(\varphi^{\dagger}_2 \,T^A \,\varphi_2)$&
			$\mathcal{O}_{B \tilde{G}\varphi_2}$&
			$B_{\mu\nu} \,\tilde{G}^{A\mu\nu} \,(\varphi^{\dagger}_2 \,T^A \,\varphi_2)$\\  
			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^2\Phi^2\mathcal{D}$}\\
			\hline
			
			$\mathcal{O}_{Q \varphi_2 \mathcal{D}}^{(1)}$
			&$(N_f^2) \,(\overline{Q}_{p\alpha i} \,\gamma^{\mu} \,Q^{\alpha i}_{q}) \,(\varphi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu} \,\varphi_2)$
			&$\mathcal{O}_{Q \varphi_2 \mathcal{D}}^{(2)}$&
			$(N_f^2) \,(\overline{Q}_{p\alpha i} \,T^A \,\gamma^{\mu} \,Q^{\alpha i}_{q}) \,(\varphi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu}^A \,\varphi_2)$
			\\
			
			$\mathcal{O}_{L \varphi_2 \mathcal{D}}$&
			$(N_f^2) \,(\overline{L}_{pi} \,\gamma^{\mu} \,L^{i}_{q}) \,(\varphi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu} \,\varphi_2)$
			&$\mathcal{O}_{u \varphi_2 \mathcal{D}}^{(1)}$&
			$(N_f^2) \,(\overline{u}_{p\alpha} \,\gamma^{\mu} \,u^{\alpha}_{q}) \,(\varphi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu} \,\varphi_2)$\\
			
			$\mathcal{O}_{u \varphi_2 \mathcal{D}}^{(2)}$&
			$(N_f^2) \,(\overline{u}_{p\alpha} \,T^A \,\gamma^{\mu} \,u^{\alpha}_{q}) \,(\varphi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu}^A \,\varphi_2)$
			&$\mathcal{O}_{d \varphi_2 \mathcal{D}}^{(1)}$&
			$(N_f^2) \,(\overline{d}_{p\alpha} \,\gamma^{\mu} \,d^{\alpha}_{q}) \,(\varphi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu} \,\varphi_2)$
			\\
			
			$\mathcal{O}_{u \varphi_2 \mathcal{D}}^{(2)}$&
			$(N_f^2) \,(\overline{d}_{p\alpha} \,T^A \,\gamma^{\mu} \,d^{\alpha}_{q}) \,(\varphi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu}^A \,\varphi_2)$
			&$\mathcal{O}_{e \varphi_2 \mathcal{D}}$&
			$(N_f^2) \,(\overline{e}_{p} \,\gamma^{\mu} \,e_{q}) \,(\varphi^{\dagger}_2 \,i\overleftrightarrow{\mathcal{D}}_{\mu} \,\varphi_2)$
			\\
			
			$\mathcal{O}_{Q e H \varphi_2 \mathcal{D}}$&
			$\textcolor{blue}{(N_f^2) \,\epsilon_{ij} \,((Q^{\alpha i}_{p})^T\, C \,\gamma^{\mu} \,e_{q}) \,(\varphi^{\dagger}_{2,\alpha} \,i\mathcal{D}_{\mu}H^j)}$&
			$\mathcal{O}_{L d H \varphi_2 \mathcal{D}}$
			&$\color{blue}{(N_f^2) \,\epsilon_{ij} \,((L^i_{p})^T\, C \,\gamma^{\mu} \,d^{\alpha}_{q}) \,(\varphi^{\dagger}_{2,\alpha}\,i\mathcal{D}_{\mu}H^j)}$
			\\
			
			$\mathcal{O}_{L u H \varphi_2 \mathcal{D}}$
			&$\color{blue}{(N_f^2) \,((L^i_{p})^T\, C \,\gamma^{\mu} \,u^{\alpha}_{q}) \,(\varphi^{\dagger}_{2,\alpha}\,i\mathcal{D}_{\mu}H^\dagger_i)}$&
			$\mathcal{O}_{Q L \varphi_2 \mathcal{D}}$&
			$\color{purple}{(N_f^2) \,\epsilon_{\alpha\beta\gamma} \,( \overline{L}_{pi}\,\gamma^{\mu} \,Q^{\alpha i}_{q}) \,(\varphi_2^{\beta} \,i\mathcal{D}_{\mu} \varphi_2^{\gamma})}$
			\\
			
			$\mathcal{O}_{Q d H \varphi_2 \mathcal{D}}$&
			$\textcolor{purple}{(N_f^2) \,\epsilon_{\alpha\beta\gamma} \,((Q^{\alpha i}_{p})^T\, C \,\gamma^{\mu} \,d^{\beta}_{q}) \,(\tilde{H}^{\dagger}_i \,i\mathcal{D}_{\mu} \varphi_2^{\gamma})}$&
			$\mathcal{O}_{Q u H \varphi_2 \mathcal{D}}$&
			$\textcolor{purple}{(N_f^2) \,\epsilon_{\alpha\beta\gamma} \,((Q^{\alpha i}_{p})^T\, C \,\gamma^{\mu} \,u^{\beta}_{q}) \,(H^{\dagger}_i \,i\mathcal{D}_{\mu} \varphi_2^{\gamma})}$
			\\
			
			$\mathcal{O}_{d e \varphi_2 \mathcal{D}}$
			&$\color{purple}{(N_f^2) \,\epsilon_{\alpha\beta\gamma} \,(\overline{e}_{p} \,\gamma^{\mu} \,d^{\alpha}_{q}) \,(\varphi_2^{\beta} \,i\mathcal{D}_{\mu} \varphi_2^{\gamma})}$&
			&
			\\  	
			\hline
	\end{tabular}
\begin{tabular}{||c|c||c|c||}
			\hline
			\hline
			\multicolumn{2}{||c||}{$\Phi^4\mathcal{D}^2$}&
			\multicolumn{2}{c||}{$\Phi^6$}\\
			\hline
			
			$\mathcal{O}_{\varphi_2 \mathcal{D}}^{(1)}$&
			$(\varphi^{\dagger}_2 \,\varphi_2) \,\square \,(\varphi^{\dagger}_2 \,\varphi_2)$&$\mathcal{O}_{\varphi_2}$&
			$(\varphi_2^{\dagger} \,\varphi_2)^3$\\
			
			$\mathcal{O}_{\varphi_2 \mathcal{D}}^{(2)}$&
			$(\varphi^{\dagger}_2 \,\overleftrightarrow{\mathcal{D}}_{\mu} \,\varphi_2)\,(\varphi^{\dagger}_2 \,\overleftrightarrow{\mathcal{D}}^{\mu} \,\varphi_2)$&
			$\mathcal{O}_{H^2 \varphi_2^4}$&
			$(\varphi^{\dagger}_2 \,\varphi_2)^2 \,(H^{\dagger} \,H)$
			\\
			
			$\mathcal{O}_{H \varphi_2 \mathcal{D}}^{(1)}$&
			$(\varphi^{\dagger}_2 \,\varphi_2) \,\left[(\mathcal{D}^{\mu}\,H)^{\dagger}(\mathcal{D}_{\mu}\,H)\right]$&
			$\mathcal{O}_{H^4 \varphi_2^2}$&
			$ (\varphi^{\dagger}_2 \,\varphi_2) \,(H^{\dagger} \,H)^2$
			\\
			
			$\mathcal{O}_{H \varphi_2 \mathcal{D}}^{(2)}$&
			$(H^{\dagger}\,H)\,\left[(\mathcal{D}^{\mu}\,\varphi_2)^{\dagger}(\mathcal{D}_{\mu}\,\varphi_2)\right]$
			&
			&\\
			
			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^2\Phi^3$}\\
			\hline
			
			$\mathcal{O}_{Q d H \varphi_2}^{(1)}$&
			$\textcolor{blue}{(N_f^2) \,(\overline{Q}_{p\alpha i} \,d^{\alpha}_{q}) \,H^i \,(\varphi^{\dagger}_2 \,\varphi_2)}$&
			$\mathcal{O}_{Q d H \varphi_2}^{(2)}$&
			$\color{blue}{(N_f^2) \,(\overline{Q}_{p\alpha i} \,T^A \,d^{\alpha}_{q}) \,H^i \,(\varphi^{\dagger}_2 \,T^A \,\varphi_2)}$\\
			
			$\mathcal{O}_{Q H \varphi_2}^{(1)}$&
			$\textcolor{blue}{(N_f^2) \,\epsilon_{ij} \,(\overline{Q}_{p\alpha i} \,u^{\alpha}_{q}) \,\tilde{H}^j \,(\varphi^{\dagger}_2 \varphi_2)}$&
			$\mathcal{O}_{Q H \varphi_2}^{(2)}$&
			$\textcolor{blue}{(N_f^2) \,\epsilon_{ij}  \,(\overline{Q}_{p\alpha i} \,T^A \,u^{\alpha}_{q}) \,\tilde{H}^j \,(\varphi^{\dagger}_2 \,T^A \,\varphi_2)}$
			\\

			$\mathcal{O}_{L H \varphi_2}$&
			$\color{blue}{(N_f^2) \,(\overline{L}_{pi} \,e_{q}) \,H^i \,(\varphi^{\dagger}_2 \,\varphi_2)}$&
			$\mathcal{O}_{Q L \varphi_2}$&
			$\textcolor{blue}{(N_f^2) \,\epsilon_{ij} \,(Q^{\alpha i}_{p} \,L^j_{q}) \,\varphi^{\dagger}_{2,\alpha} \,(\varphi^{\dagger}_2 \,\varphi_2)}$\\

			$\mathcal{O}_{u e \varphi_2}$&
			$\color{blue}{(N_f^2) \,((u^{\alpha}_{p})^T\, C \,e_{q}) \,\varphi^{\dagger}_{2,\alpha} \,(\varphi^{\dagger}_2 \,\varphi_2)}$&
			$\mathcal{O}_{u e H \varphi_2}$&
			$\color{blue}{(N_f^2) \,((u^{\alpha}_{p})^T\, C \,e_{q}) \,\varphi^{\dagger}_{2,\alpha} \,(H^{\dagger} \,H)}$
			\\
			
			$\mathcal{O}_{Q L H \varphi_2}^{(1)}$&
			$\color{blue}{(N_f^2) \,\epsilon_{ij} \,((Q^{\alpha i}_{p})^T\, C \,L^j_{q}) \,\varphi^{\dagger}_{2,\alpha} \,(H^{\dagger} \,H)}$&
			$\mathcal{O}_{Q L H \varphi_2}^{(2)}$&
			$\color{blue}{(N_f^2) \,\epsilon_{ij} \,((Q^{\alpha i}_{p})^T\, C \,\tau^I \,L^j_{q}) \,\varphi^{\dagger}_{2,\alpha} \,(H^{\dagger} \,\tau^I \,H)}$\\
			
			$\mathcal{O}_{u d \varphi_2}$&
			$\color{purple}{(N_f^2) \,\epsilon_{\alpha\beta\gamma} \,((u^{\alpha}_{p})^T\, C \,d^{\beta}_{q}) \,\varphi_2^{\gamma} \,(\varphi^{\dagger}_2 \,\varphi_2)}$&
			$\mathcal{O}_{Q \varphi_2}$&
			$\textcolor{purple}{\frac{1}{2}(N_f^2+N_f) \,\epsilon_{\alpha\beta\gamma} \,\epsilon_{ij} \,((Q^{\alpha i}_{p})^T \,C \,Q^{\beta j}_{q}) \,\varphi^{\gamma}_2 \,(\varphi^{\dagger}_2 \,\varphi_2)}$
			\\
			
			$\mathcal{O}_{u d H \varphi_2}$&
			$\color{purple}{(N_f^2) \,\epsilon_{\alpha\beta\gamma} \,((u^{\alpha}_{p})^T\, C \,d^{\beta}_{q}) \,\varphi_2^{\gamma} \,(H^{\dagger} \,H)}$&
			$\mathcal{O}_{Q H \varphi_2}$&
			$\textcolor{purple}{(N_f^2) \,\epsilon_{\alpha\beta\gamma} \,\epsilon_{ij} \,((Q^{\alpha i}_{p})^T \,C \,Q^{\beta j}_{q}) \,\varphi^{\gamma}_2 \,(H^{\dagger} \,H)}$
			\\
			
			\hline
			\hline
			\multicolumn{4}{||c||}{$\Psi^2\Phi X$}\\
			\hline
			
			$\mathcal{O}_{B Q L \varphi_2}$&
			$\color{blue}{(N_f^2) \,\epsilon_{ij} \,B_{\mu\nu} \,((Q^{\alpha i}_{p})^T\, C \,\sigma^{\mu\nu} \,L^j_{q}) \,\varphi^{\dagger}_{2,\alpha}}$&$\mathcal{O}_{W Q L \varphi_2}$&
			$\color{blue}{(N_f^2) \,\epsilon_{ij} \,W^I_{\mu\nu} \,((Q^{\alpha i}_{p})^T\, C \,\sigma^{\mu\nu} \,\tau^I \,L^j_{q}) \,\varphi^{\dagger}_{2,\alpha}}$\\
			
			$\mathcal{O}_{G Q L \varphi_2}$&
			$\color{blue}{(N_f^2) \,\epsilon_{ij} \,G^A_{\mu\nu} \,((Q^{\alpha i}_{p})^T\, C \,\sigma^{\mu\nu} \,L^j_{q}) \,T^A \,\varphi^{\dagger}_{2,\alpha}}$&$\mathcal{O}_{B u e \varphi_2}$&
			$\color{blue}{(N_f^2) \,B_{\mu\nu} \,((u^{\alpha}_{p})^T\, C \,\sigma^{\mu\nu} \,e_{q}) \,\varphi_{2,\alpha}^{\dagger}}$\\
			
			$\mathcal{O}_{G u e \varphi_2}$&
			$\color{blue}{(N_f^2) \,G^A_{\mu\nu} \,((u^{\alpha}_{p})^T\, C \,\sigma^{\mu\nu} \,e_{q}) \,T^A \,\varphi_{2,\alpha}^{\dagger}}$&
			$\mathcal{O}_{B Q \varphi_2}$&
			$\boxed{\color{purple}{\frac{1}{2}(N_f^2-N_f) \,\epsilon_{\alpha\beta\gamma} \,\epsilon_{ij} \,B_{\mu\nu} \,((Q^{\alpha i}_{p})^T \,C \,\sigma^{\mu\nu} \,Q^{\beta j}_{q}) \,\varphi^{\gamma}_2}}$\\
			
			$\mathcal{O}_{W Q \varphi_2}$&
			$\color{purple}{\frac{1}{2}(N_f^2+N_f) \,\epsilon_{\alpha\beta\gamma} \,\epsilon_{ij} \,W^I_{\mu\nu} \,((Q^{\alpha i}_{p})^T \,C \,\sigma^{\mu\nu} \,\tau^I \,Q^{\beta j}_{q}) \,\varphi^{\gamma}_2}$&$\mathcal{O}_{G u d \varphi_2}^{(1)}$&
			$\color{purple}{(N_f^2) \,\epsilon_{\alpha\beta\gamma} \,G^A_{\mu\nu} \,((u^{\alpha}_{p})^T\, C \,\sigma^{\mu\nu} \,[T^A]^{\beta}_{\delta} \,d^{\delta}_{q}) \,\varphi^{\gamma}_2}$\\
			
			$\mathcal{O}_{B u d \varphi_2}$&
			$\color{purple}{(N_f^2) \,\epsilon_{\alpha\beta\gamma} \,B_{\mu\nu} \,((u^{\alpha}_{p})^T\, C \,\sigma^{\mu\nu} \,d^{\beta}_{q}) \,\varphi^{\gamma}_2}$&
			$\mathcal{O}_{G u d \varphi_2}^{(2)}$&
			$\color{purple}{(N_f^2) \,\epsilon_{\alpha\beta\gamma} \,G^A_{\mu\nu} \,((u^{\alpha}_{p})^T\, C \,\sigma^{\mu\nu} \,d^{\beta}_{q}) \,[T^A]^{\gamma}_{\delta}  \,\varphi^{\delta}_2}$\\
			
			$\mathcal{O}_{G Q \varphi_2}$&
			$\textcolor{purple}{(N_f^2) \,\epsilon_{\alpha\beta\gamma} \,\epsilon_{ij} \,G^A_{\mu\nu} \,((Q^{\alpha i}_{p})^T \,C \,\sigma^{\mu\nu} \,Q^{\beta j}_{q}) \,T^A \,\varphi^{\gamma}_2}$&
			&\\

			\hline
	\end{tabular}
